Evidence of discrete scale invariance in DLA and time-to-failure by canonical averaging

Discrete scale invariance, which corresponds to a partial breaking of the scaling symmetry, is reflected in the existence of a hierarchy of characteristic scales l0, c l0, c^2 l0,... where c is a preferred scaling ratio and l0 a microscopic cut-off. Signatures of discrete scale invariance have recently been found in a variety of systems ranging from rupture, earthquakes, Laplacian growth phenomena, ``animals'' in percolation to financial market crashes. We believe it to be a quite general, albeit subtle phenomenon. Indeed, the practical problem in uncovering an underlying discrete scale invariance is that standard ensemble averaging procedures destroy it as if it was pure noise. This is due to the fact, that while c only depends on the underlying physics, l0 on the contrary is realisation-dependent. Here, we adapt and implement a novel so-called ``canonical'' averaging scheme which re-sets the l0 of different realizations to approximately the same value. The method is based on the determination of a realization-dependent effective critical point obtained from, e.g., a maximum susceptibility criterion. We demonstrate the method on diffusion limited aggregation and a model of rupture.

==> sorjoh1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{$1.6$}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{$1.8$}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$2$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{$2.2$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{$2.4$}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$2.6$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$2$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$3$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$4$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$5$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$6$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$7$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(90,900){\makebox(0,0){$D_r$}}
\put(828,9){\makebox(0,0){$\ln r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(292,255){\usebox{\plotpoint}}
\put(291.67,255){\rule{0.400pt}{0.964pt}}
\multiput(291.17,255.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(292.67,258){\rule{0.400pt}{0.482pt}}
\multiput(292.17,259.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294,257.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,259.0){\usebox{\plotpoint}}
\put(294.67,260){\rule{0.400pt}{1.686pt}}
\multiput(294.17,260.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(295.67,267){\rule{0.400pt}{0.482pt}}
\multiput(295.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.0,259.0){\usebox{\plotpoint}}
\put(297.0,269.0){\usebox{\plotpoint}}
\put(297.67,268){\rule{0.400pt}{0.482pt}}
\multiput(297.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,270.0){\usebox{\plotpoint}}
\put(298.67,263){\rule{0.400pt}{1.445pt}}
\multiput(298.17,266.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(299.67,263){\rule{0.400pt}{0.482pt}}
\multiput(299.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299.0,268.0){\usebox{\plotpoint}}
\put(300.67,267){\rule{0.400pt}{0.482pt}}
\multiput(300.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,268.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303,270){\usebox{\plotpoint}}
\put(302.67,267){\rule{0.400pt}{0.723pt}}
\multiput(302.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304,265.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,261.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305.67,248){\rule{0.400pt}{1.445pt}}
\multiput(305.17,251.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(306.67,239){\rule{0.400pt}{2.168pt}}
\multiput(306.17,243.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(306.0,254.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(307.67,227){\rule{0.400pt}{2.168pt}}
\multiput(307.17,231.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(308.67,223){\rule{0.400pt}{0.964pt}}
\multiput(308.17,225.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.0,236.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(310,212.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,211.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,214.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(311.67,214){\rule{0.400pt}{0.482pt}}
\multiput(311.17,214.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.0,216.0){\usebox{\plotpoint}}
\put(313.67,218){\rule{0.400pt}{1.445pt}}
\multiput(313.17,218.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(314.67,224){\rule{0.400pt}{3.132pt}}
\multiput(314.17,224.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(314.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.67,239){\rule{0.400pt}{3.854pt}}
\multiput(315.17,239.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(316.67,255){\rule{0.400pt}{1.204pt}}
\multiput(316.17,255.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(316.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318,264.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(319,262.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.67,253){\rule{0.400pt}{2.409pt}}
\multiput(319.17,258.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(319.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320.67,255){\rule{0.400pt}{1.445pt}}
\multiput(320.17,255.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(321.67,261){\rule{0.400pt}{0.723pt}}
\multiput(321.17,261.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.67,274){\rule{0.400pt}{0.964pt}}
\multiput(322.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(323.67,278){\rule{0.400pt}{3.854pt}}
\multiput(323.17,278.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(323.0,264.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(324.67,301){\rule{0.400pt}{4.577pt}}
\multiput(324.17,301.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(325.67,320){\rule{0.400pt}{1.686pt}}
\multiput(325.17,320.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(325.0,294.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(326.67,350){\rule{0.400pt}{2.409pt}}
\multiput(326.17,350.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(327.67,360){\rule{0.400pt}{7.227pt}}
\multiput(327.17,360.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(327.0,327.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(328.67,401){\rule{0.400pt}{8.672pt}}
\multiput(328.17,401.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(329.0,390.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(329.67,450){\rule{0.400pt}{7.950pt}}
\multiput(329.17,450.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(330.67,483){\rule{0.400pt}{2.409pt}}
\multiput(330.17,483.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(330.0,437.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(331.67,528){\rule{0.400pt}{3.132pt}}
\multiput(331.17,528.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(332.67,541){\rule{0.400pt}{8.191pt}}
\multiput(332.17,541.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(332.0,493.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(333.67,587){\rule{0.400pt}{7.709pt}}
\multiput(333.17,587.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(334.67,619){\rule{0.400pt}{2.409pt}}
\multiput(334.17,619.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(334.0,575.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(335.67,655){\rule{0.400pt}{1.927pt}}
\multiput(335.17,655.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(336.67,663){\rule{0.400pt}{4.818pt}}
\multiput(336.17,663.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(336.0,629.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(337.67,688){\rule{0.400pt}{6.504pt}}
\multiput(337.17,688.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(338.67,715){\rule{0.400pt}{1.927pt}}
\multiput(338.17,715.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(338.0,683.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339.67,753){\rule{0.400pt}{2.409pt}}
\multiput(339.17,753.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(340.67,763){\rule{0.400pt}{6.263pt}}
\multiput(340.17,763.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(340.0,723.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(341.67,795){\rule{0.400pt}{4.577pt}}
\multiput(341.17,795.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(342.0,789.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(342.67,821){\rule{0.400pt}{4.577pt}}
\multiput(342.17,821.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(343.67,840){\rule{0.400pt}{0.964pt}}
\multiput(343.17,840.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(343.0,814.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(344.67,861){\rule{0.400pt}{1.686pt}}
\multiput(344.17,861.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(345.67,868){\rule{0.400pt}{1.445pt}}
\multiput(345.17,868.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(345.0,844.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(347,874){\usebox{\plotpoint}}
\put(346.67,872){\rule{0.400pt}{0.482pt}}
\multiput(346.17,873.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.67,872){\rule{0.400pt}{0.482pt}}
\multiput(347.17,872.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349,869.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,869.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.67,871){\rule{0.400pt}{0.482pt}}
\multiput(349.17,871.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,870.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350.67,867){\rule{0.400pt}{1.686pt}}
\multiput(350.17,870.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(352,865.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,866.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,873.0){\usebox{\plotpoint}}
\put(353,861.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,861.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,862.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(353.67,853){\rule{0.400pt}{0.723pt}}
\multiput(353.17,854.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(354.67,847){\rule{0.400pt}{1.445pt}}
\multiput(354.17,850.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(354.0,856.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(355.67,830){\rule{0.400pt}{3.373pt}}
\multiput(355.17,837.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(356.67,824){\rule{0.400pt}{1.445pt}}
\multiput(356.17,827.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(356.0,844.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(357.67,799){\rule{0.400pt}{1.686pt}}
\multiput(357.17,802.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(358.67,783){\rule{0.400pt}{3.854pt}}
\multiput(358.17,791.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(358.0,806.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(359.67,757){\rule{0.400pt}{4.336pt}}
\multiput(359.17,766.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(360.67,752){\rule{0.400pt}{1.204pt}}
\multiput(360.17,754.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(360.0,775.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(361.67,717){\rule{0.400pt}{2.409pt}}
\multiput(361.17,722.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(362.67,692){\rule{0.400pt}{6.023pt}}
\multiput(362.17,704.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(362.0,727.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(363.67,660){\rule{0.400pt}{5.782pt}}
\multiput(363.17,672.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(364.67,650){\rule{0.400pt}{2.409pt}}
\multiput(364.17,655.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(364.0,684.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(365.67,624){\rule{0.400pt}{1.445pt}}
\multiput(365.17,627.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(366.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.67,590){\rule{0.400pt}{2.168pt}}
\multiput(366.17,594.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(367.67,570){\rule{0.400pt}{4.818pt}}
\multiput(367.17,580.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(367.0,599.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(368.67,546){\rule{0.400pt}{4.577pt}}
\multiput(368.17,555.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(369.67,541){\rule{0.400pt}{1.204pt}}
\multiput(369.17,543.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(369.0,565.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(370.67,529){\rule{0.400pt}{0.723pt}}
\multiput(370.17,530.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.67,520){\rule{0.400pt}{2.168pt}}
\multiput(371.17,524.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(371.0,532.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(372.67,509){\rule{0.400pt}{1.927pt}}
\multiput(372.17,513.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(373.67,506){\rule{0.400pt}{0.723pt}}
\multiput(373.17,507.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373.0,517.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(374.67,498){\rule{0.400pt}{0.482pt}}
\multiput(374.17,499.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,496.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,500.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(376.67,499){\rule{0.400pt}{0.964pt}}
\multiput(376.17,499.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(377.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,503.0){\usebox{\plotpoint}}
\put(378.67,509){\rule{0.400pt}{0.723pt}}
\multiput(378.17,509.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.0,503.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(379.67,518){\rule{0.400pt}{0.723pt}}
\multiput(379.17,518.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(380.67,521){\rule{0.400pt}{2.168pt}}
\multiput(380.17,521.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(380.0,512.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(381.67,534){\rule{0.400pt}{2.168pt}}
\multiput(381.17,534.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(383,542.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,530.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(383.67,548){\rule{0.400pt}{0.964pt}}
\multiput(383.17,548.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(384.67,552){\rule{0.400pt}{1.204pt}}
\multiput(384.17,552.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(384.0,544.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.67,559){\rule{0.400pt}{1.927pt}}
\multiput(385.17,559.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(386.67,567){\rule{0.400pt}{0.723pt}}
\multiput(386.17,567.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.67,569){\rule{0.400pt}{0.482pt}}
\multiput(387.17,570.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.67,569){\rule{0.400pt}{1.204pt}}
\multiput(388.17,569.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(388.0,570.0){\usebox{\plotpoint}}
\put(389.67,577){\rule{0.400pt}{0.723pt}}
\multiput(389.17,577.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(390.0,574.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(391,579.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,578.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,580.0){\usebox{\plotpoint}}
\put(393.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.67,574){\rule{0.400pt}{0.723pt}}
\multiput(393.17,575.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.0,577.0){\usebox{\plotpoint}}
\put(394.67,577){\rule{0.400pt}{0.482pt}}
\multiput(394.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396,577.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,574.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.67,576){\rule{0.400pt}{0.964pt}}
\multiput(397.17,578.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(397.0,580.0){\usebox{\plotpoint}}
\put(398.67,565){\rule{0.400pt}{1.445pt}}
\multiput(398.17,568.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(399.0,571.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(400.0,565.0){\usebox{\plotpoint}}
\put(400.67,559){\rule{0.400pt}{0.723pt}}
\multiput(400.17,560.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.67,554){\rule{0.400pt}{1.204pt}}
\multiput(401.17,556.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(401.0,562.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402.67,547){\rule{0.400pt}{0.964pt}}
\multiput(402.17,549.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(403.0,551.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.67,540){\rule{0.400pt}{0.964pt}}
\multiput(403.17,542.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(404.67,538){\rule{0.400pt}{0.482pt}}
\multiput(404.17,539.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,544.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(406,532.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.67,527){\rule{0.400pt}{1.445pt}}
\multiput(406.17,530.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.0,534.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.67,519){\rule{0.400pt}{1.445pt}}
\multiput(407.17,522.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409,517.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410,518){\usebox{\plotpoint}}
\put(409.67,516){\rule{0.400pt}{0.482pt}}
\multiput(409.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.67,511){\rule{0.400pt}{1.204pt}}
\multiput(410.17,513.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(411.67,499){\rule{0.400pt}{2.409pt}}
\multiput(411.17,504.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(412.67,496){\rule{0.400pt}{0.723pt}}
\multiput(412.17,497.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.67,478){\rule{0.400pt}{0.482pt}}
\multiput(413.17,479.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.0,480.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(414.67,458){\rule{0.400pt}{1.686pt}}
\multiput(414.17,461.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.67,439){\rule{0.400pt}{4.577pt}}
\multiput(415.17,448.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(415.0,465.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(416.67,415){\rule{0.400pt}{4.336pt}}
\multiput(416.17,424.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(417.67,407){\rule{0.400pt}{1.927pt}}
\multiput(417.17,411.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(417.0,433.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(418.67,387){\rule{0.400pt}{0.964pt}}
\multiput(418.17,389.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.67,380){\rule{0.400pt}{1.686pt}}
\multiput(419.17,383.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(419.0,391.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(421.0,380.0){\usebox{\plotpoint}}
\put(422,380.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,381.0){\usebox{\plotpoint}}
\put(422.67,388){\rule{0.400pt}{0.482pt}}
\multiput(422.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.67,390){\rule{0.400pt}{1.686pt}}
\multiput(423.17,390.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(423.0,382.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(424.67,399){\rule{0.400pt}{1.686pt}}
\multiput(424.17,399.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(425.67,406){\rule{0.400pt}{0.964pt}}
\multiput(425.17,406.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(425.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.67,418){\rule{0.400pt}{0.723pt}}
\multiput(426.17,418.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.0,410.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(427.67,432){\rule{0.400pt}{0.723pt}}
\multiput(427.17,432.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428.67,435){\rule{0.400pt}{2.891pt}}
\multiput(428.17,435.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(428.0,421.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(429.67,451){\rule{0.400pt}{2.409pt}}
\multiput(429.17,451.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(430.67,461){\rule{0.400pt}{0.482pt}}
\multiput(430.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430.0,447.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.67,469){\rule{0.400pt}{0.482pt}}
\multiput(431.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.67,471){\rule{0.400pt}{1.927pt}}
\multiput(432.17,471.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(432.0,463.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(433.67,483){\rule{0.400pt}{2.409pt}}
\multiput(433.17,483.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(434.67,493){\rule{0.400pt}{0.482pt}}
\multiput(434.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,479.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(435.67,502){\rule{0.400pt}{0.482pt}}
\multiput(435.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.67,504){\rule{0.400pt}{1.445pt}}
\multiput(436.17,504.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436.0,495.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(437.67,511){\rule{0.400pt}{1.686pt}}
\multiput(437.17,511.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(438.67,518){\rule{0.400pt}{0.482pt}}
\multiput(438.17,518.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,510.0){\usebox{\plotpoint}}
\put(440,521.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,520.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(441.0,522.0){\usebox{\plotpoint}}
\put(442,521.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,523.0){\usebox{\plotpoint}}
\put(443,521.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,521.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,522.0){\usebox{\plotpoint}}
\put(445,523){\usebox{\plotpoint}}
\put(445,522.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,522.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,520.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,522.0){\usebox{\plotpoint}}
\put(448.0,521.0){\usebox{\plotpoint}}
\put(448.67,523){\rule{0.400pt}{0.482pt}}
\multiput(448.17,523.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.67,525){\rule{0.400pt}{0.723pt}}
\multiput(449.17,525.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(451,528){\usebox{\plotpoint}}
\put(450.67,528){\rule{0.400pt}{0.723pt}}
\multiput(450.17,528.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452,531){\usebox{\plotpoint}}
\put(452,529.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.67,527){\rule{0.400pt}{0.723pt}}
\multiput(452.17,528.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454,527){\usebox{\plotpoint}}
\put(454.67,523){\rule{0.400pt}{0.964pt}}
\multiput(454.17,525.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(454.0,527.0){\usebox{\plotpoint}}
\put(455.67,517){\rule{0.400pt}{0.482pt}}
\multiput(455.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,515.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,519.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(457.67,512){\rule{0.400pt}{0.482pt}}
\multiput(457.17,513.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.67,507){\rule{0.400pt}{1.204pt}}
\multiput(458.17,509.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(458.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.67,498){\rule{0.400pt}{1.686pt}}
\multiput(459.17,501.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(460.67,495){\rule{0.400pt}{0.723pt}}
\multiput(460.17,496.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(460.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.67,478){\rule{0.400pt}{1.204pt}}
\multiput(461.17,480.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.67,463){\rule{0.400pt}{3.614pt}}
\multiput(462.17,470.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(462.0,483.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(463.67,442){\rule{0.400pt}{3.854pt}}
\multiput(463.17,450.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(464.0,458.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(464.67,417){\rule{0.400pt}{4.336pt}}
\multiput(464.17,426.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(465.67,410){\rule{0.400pt}{1.686pt}}
\multiput(465.17,413.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(465.0,435.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(466.67,378){\rule{0.400pt}{1.927pt}}
\multiput(466.17,382.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(467.67,358){\rule{0.400pt}{4.818pt}}
\multiput(467.17,368.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(467.0,386.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(468.67,332){\rule{0.400pt}{4.336pt}}
\multiput(468.17,341.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(469.67,327){\rule{0.400pt}{1.204pt}}
\multiput(469.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(469.0,350.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(470.67,303){\rule{0.400pt}{1.445pt}}
\multiput(470.17,306.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(471.67,287){\rule{0.400pt}{3.854pt}}
\multiput(471.17,295.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(471.0,309.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(472.67,263){\rule{0.400pt}{4.336pt}}
\multiput(472.17,272.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(473.67,256){\rule{0.400pt}{1.686pt}}
\multiput(473.17,259.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(473.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(474.67,241){\rule{0.400pt}{0.723pt}}
\multiput(474.17,242.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.0,244.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(475.67,228){\rule{0.400pt}{0.723pt}}
\multiput(475.17,229.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(476.67,220){\rule{0.400pt}{1.927pt}}
\multiput(476.17,224.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(476.0,231.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.67,207){\rule{0.400pt}{2.409pt}}
\multiput(477.17,212.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(478.67,205){\rule{0.400pt}{0.482pt}}
\multiput(478.17,206.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480,200.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.67,199){\rule{0.400pt}{0.482pt}}
\multiput(480.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481.67,194){\rule{0.400pt}{0.964pt}}
\multiput(481.17,196.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(482.67,192){\rule{0.400pt}{0.482pt}}
\multiput(482.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,198.0){\usebox{\plotpoint}}
\put(483.67,186){\rule{0.400pt}{0.482pt}}
\multiput(483.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.67,181){\rule{0.400pt}{1.204pt}}
\multiput(484.17,183.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(484.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(485.67,177){\rule{0.400pt}{0.482pt}}
\multiput(485.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,175.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488,172.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489,169.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,169.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491,171){\usebox{\plotpoint}}
\put(491.67,168){\rule{0.400pt}{0.723pt}}
\multiput(491.17,169.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(491.0,171.0){\usebox{\plotpoint}}
\put(493,164.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.67,166){\rule{0.400pt}{0.723pt}}
\multiput(493.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(493.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(494.67,171){\rule{0.400pt}{1.445pt}}
\multiput(494.17,171.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(495.67,177){\rule{0.400pt}{0.723pt}}
\multiput(495.17,177.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(495.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.67,187){\rule{0.400pt}{0.964pt}}
\multiput(496.17,187.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(497.67,191){\rule{0.400pt}{2.409pt}}
\multiput(497.17,191.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(497.0,180.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(498.67,203){\rule{0.400pt}{2.409pt}}
\multiput(498.17,203.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(499.67,213){\rule{0.400pt}{0.964pt}}
\multiput(499.17,213.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(499.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.67,228){\rule{0.400pt}{0.964pt}}
\multiput(500.17,228.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.0,217.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(501.67,242){\rule{0.400pt}{0.964pt}}
\multiput(501.17,242.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(502.67,246){\rule{0.400pt}{2.168pt}}
\multiput(502.17,246.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(502.0,232.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(503.67,258){\rule{0.400pt}{2.650pt}}
\multiput(503.17,258.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(504.67,269){\rule{0.400pt}{0.723pt}}
\multiput(504.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(504.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.67,283){\rule{0.400pt}{0.964pt}}
\multiput(505.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(506.67,287){\rule{0.400pt}{2.891pt}}
\multiput(506.17,287.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(506.0,272.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(507.67,303){\rule{0.400pt}{2.891pt}}
\multiput(507.17,303.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(508.67,315){\rule{0.400pt}{1.204pt}}
\multiput(508.17,315.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(508.0,299.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509.67,334){\rule{0.400pt}{1.204pt}}
\multiput(509.17,334.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(510.67,339){\rule{0.400pt}{3.854pt}}
\multiput(510.17,339.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(510.0,320.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(511.67,359){\rule{0.400pt}{3.373pt}}
\multiput(511.17,359.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(512.0,355.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.67,377){\rule{0.400pt}{3.373pt}}
\multiput(512.17,377.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(513.67,391){\rule{0.400pt}{1.204pt}}
\multiput(513.17,391.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(513.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.67,411){\rule{0.400pt}{1.204pt}}
\multiput(514.17,411.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(515.67,416){\rule{0.400pt}{3.614pt}}
\multiput(515.17,416.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(515.0,396.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(516.67,435){\rule{0.400pt}{3.854pt}}
\multiput(516.17,435.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(517.67,451){\rule{0.400pt}{1.204pt}}
\multiput(517.17,451.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(517.0,431.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.67,473){\rule{0.400pt}{1.686pt}}
\multiput(518.17,473.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(519.67,480){\rule{0.400pt}{3.854pt}}
\multiput(519.17,480.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(519.0,456.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(520.67,501){\rule{0.400pt}{4.095pt}}
\multiput(520.17,501.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(521.67,518){\rule{0.400pt}{1.204pt}}
\multiput(521.17,518.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(521.0,496.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(522.67,537){\rule{0.400pt}{0.964pt}}
\multiput(522.17,537.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(523.67,541){\rule{0.400pt}{2.409pt}}
\multiput(523.17,541.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(523.0,523.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(524.67,553){\rule{0.400pt}{1.686pt}}
\multiput(524.17,553.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(525.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.67,561){\rule{0.400pt}{0.964pt}}
\multiput(525.17,561.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(526.0,560.0){\usebox{\plotpoint}}
\put(527.0,565.0){\usebox{\plotpoint}}
\put(528.0,565.0){\usebox{\plotpoint}}
\put(528.67,563){\rule{0.400pt}{0.723pt}}
\multiput(528.17,564.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(528.0,566.0){\usebox{\plotpoint}}
\put(529.67,556){\rule{0.400pt}{0.964pt}}
\multiput(529.17,558.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(531,554.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,560.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.67,546){\rule{0.400pt}{0.723pt}}
\multiput(531.17,547.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(532.67,538){\rule{0.400pt}{1.927pt}}
\multiput(532.17,542.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(532.0,549.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(533.67,527){\rule{0.400pt}{1.927pt}}
\multiput(533.17,531.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(534.67,523){\rule{0.400pt}{0.964pt}}
\multiput(534.17,525.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(534.0,535.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(535.67,512){\rule{0.400pt}{0.482pt}}
\multiput(535.17,513.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,514.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(536.67,502){\rule{0.400pt}{0.723pt}}
\multiput(536.17,503.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(537.67,495){\rule{0.400pt}{1.686pt}}
\multiput(537.17,498.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(537.0,505.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(538.67,490){\rule{0.400pt}{0.964pt}}
\multiput(538.17,492.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(540,488.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,494.0){\usebox{\plotpoint}}
\put(540.67,481){\rule{0.400pt}{0.482pt}}
\multiput(540.17,482.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.67,475){\rule{0.400pt}{1.445pt}}
\multiput(541.17,478.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(541.0,483.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(542.67,467){\rule{0.400pt}{1.686pt}}
\multiput(542.17,470.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(543.67,465){\rule{0.400pt}{0.482pt}}
\multiput(543.17,466.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,474.0){\usebox{\plotpoint}}
\put(544.67,455){\rule{0.400pt}{0.482pt}}
\multiput(544.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545.67,448){\rule{0.400pt}{1.686pt}}
\multiput(545.17,451.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(545.0,457.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(546.67,438){\rule{0.400pt}{1.686pt}}
\multiput(546.17,441.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(547.67,435){\rule{0.400pt}{0.723pt}}
\multiput(547.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(547.0,445.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(548.67,428){\rule{0.400pt}{0.482pt}}
\multiput(548.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549.0,430.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(549.67,422){\rule{0.400pt}{0.482pt}}
\multiput(549.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.67,417){\rule{0.400pt}{1.204pt}}
\multiput(550.17,419.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(550.0,424.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551.67,411){\rule{0.400pt}{0.964pt}}
\multiput(551.17,413.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(552.67,409){\rule{0.400pt}{0.482pt}}
\multiput(552.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553.67,403){\rule{0.400pt}{0.482pt}}
\multiput(553.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.67,398){\rule{0.400pt}{1.204pt}}
\multiput(554.17,400.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(554.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(555.67,391){\rule{0.400pt}{1.204pt}}
\multiput(555.17,393.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(556.67,389){\rule{0.400pt}{0.482pt}}
\multiput(556.17,390.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.67,381){\rule{0.400pt}{0.482pt}}
\multiput(557.17,382.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.67,377){\rule{0.400pt}{0.964pt}}
\multiput(558.17,379.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(558.0,383.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(559.67,370){\rule{0.400pt}{1.204pt}}
\multiput(559.17,372.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(560.67,368){\rule{0.400pt}{0.482pt}}
\multiput(560.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562,363.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(563.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.67,362){\rule{0.400pt}{0.723pt}}
\multiput(564.17,362.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(565.67,365){\rule{0.400pt}{0.482pt}}
\multiput(565.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.67,372){\rule{0.400pt}{0.482pt}}
\multiput(566.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.67,374){\rule{0.400pt}{1.204pt}}
\multiput(567.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(567.0,367.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(568.67,382){\rule{0.400pt}{1.686pt}}
\multiput(568.17,382.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(569.67,389){\rule{0.400pt}{0.723pt}}
\multiput(569.17,389.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(569.0,379.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(571,398.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.67,400){\rule{0.400pt}{1.445pt}}
\multiput(571.17,400.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(571.0,392.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(572.67,408){\rule{0.400pt}{1.204pt}}
\multiput(572.17,408.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(573.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.67,414){\rule{0.400pt}{0.964pt}}
\multiput(573.17,414.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(575,417.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,413.0){\usebox{\plotpoint}}
\put(576.0,419.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(577,423.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,424.0){\usebox{\plotpoint}}
\put(578,425){\usebox{\plotpoint}}
\put(578.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,424.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,423.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,425.0){\usebox{\plotpoint}}
\put(582,424){\usebox{\plotpoint}}
\put(582.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584,424.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.67,426){\rule{0.400pt}{0.964pt}}
\multiput(584.17,426.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(584.0,424.0){\usebox{\plotpoint}}
\put(586,430){\usebox{\plotpoint}}
\put(585.67,430){\rule{0.400pt}{0.482pt}}
\multiput(585.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587,432){\usebox{\plotpoint}}
\put(586.67,432){\rule{0.400pt}{0.482pt}}
\multiput(586.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588,433.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,435.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(589.67,439){\rule{0.400pt}{0.482pt}}
\multiput(589.17,439.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.0,439.0){\usebox{\plotpoint}}
\put(591,441){\usebox{\plotpoint}}
\put(591.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,438.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,438.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,439){\usebox{\plotpoint}}
\put(595,438.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,440.0){\usebox{\plotpoint}}
\put(596.67,437){\rule{0.400pt}{0.482pt}}
\multiput(596.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,439.0){\usebox{\plotpoint}}
\put(597.67,432){\rule{0.400pt}{0.482pt}}
\multiput(597.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.67,428){\rule{0.400pt}{0.964pt}}
\multiput(598.17,430.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(598.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(599.67,421){\rule{0.400pt}{1.445pt}}
\multiput(599.17,424.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(601,419.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,427.0){\usebox{\plotpoint}}
\put(601.67,412){\rule{0.400pt}{0.482pt}}
\multiput(601.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.67,407){\rule{0.400pt}{1.204pt}}
\multiput(602.17,409.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(602.0,414.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(603.67,402){\rule{0.400pt}{0.723pt}}
\multiput(603.17,403.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(605,400.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606,396.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.67,395){\rule{0.400pt}{0.482pt}}
\multiput(606.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,398.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,394.0){\usebox{\plotpoint}}
\put(608.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(611.0,393.0){\usebox{\plotpoint}}
\put(611.67,391){\rule{0.400pt}{0.482pt}}
\multiput(611.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.0,393.0){\usebox{\plotpoint}}
\put(612.67,386){\rule{0.400pt}{0.964pt}}
\multiput(612.17,388.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(613.67,384){\rule{0.400pt}{0.482pt}}
\multiput(613.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,390.0){\usebox{\plotpoint}}
\put(615,381.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.67,379){\rule{0.400pt}{0.723pt}}
\multiput(615.17,380.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.0,383.0){\usebox{\plotpoint}}
\put(616.67,374){\rule{0.400pt}{0.964pt}}
\multiput(616.17,376.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(617.67,372){\rule{0.400pt}{0.482pt}}
\multiput(617.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,378.0){\usebox{\plotpoint}}
\put(619,365.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.67,359){\rule{0.400pt}{1.686pt}}
\multiput(619.17,362.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(619.0,367.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(620.67,349){\rule{0.400pt}{1.927pt}}
\multiput(620.17,353.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(621.67,346){\rule{0.400pt}{0.723pt}}
\multiput(621.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(621.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.67,337){\rule{0.400pt}{0.723pt}}
\multiput(622.17,338.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,340.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(623.67,325){\rule{0.400pt}{0.723pt}}
\multiput(623.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(624.67,315){\rule{0.400pt}{2.409pt}}
\multiput(624.17,320.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(624.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(625.67,303){\rule{0.400pt}{2.168pt}}
\multiput(625.17,307.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(626.67,300){\rule{0.400pt}{0.723pt}}
\multiput(626.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(626.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(627.67,288){\rule{0.400pt}{0.723pt}}
\multiput(627.17,289.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(628.67,279){\rule{0.400pt}{2.168pt}}
\multiput(628.17,283.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(628.0,291.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(629.67,269){\rule{0.400pt}{1.927pt}}
\multiput(629.17,273.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(630.67,266){\rule{0.400pt}{0.723pt}}
\multiput(630.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(630.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.67,252){\rule{0.400pt}{0.964pt}}
\multiput(631.17,254.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632.67,241){\rule{0.400pt}{2.650pt}}
\multiput(632.17,246.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(632.0,256.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.67,227){\rule{0.400pt}{2.650pt}}
\multiput(633.17,232.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(634.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(634.67,216){\rule{0.400pt}{1.927pt}}
\multiput(634.17,220.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(635.67,213){\rule{0.400pt}{0.723pt}}
\multiput(635.17,214.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(635.0,224.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636.67,200){\rule{0.400pt}{0.964pt}}
\multiput(636.17,202.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(637.67,189){\rule{0.400pt}{2.650pt}}
\multiput(637.17,194.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(637.0,204.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(638.67,175){\rule{0.400pt}{2.650pt}}
\multiput(638.17,180.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(639.67,172){\rule{0.400pt}{0.723pt}}
\multiput(639.17,173.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(639.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(640.67,159){\rule{0.400pt}{0.723pt}}
\multiput(640.17,160.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(641.67,149){\rule{0.400pt}{2.409pt}}
\multiput(641.17,154.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(641.0,162.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(642.67,141){\rule{0.400pt}{1.445pt}}
\multiput(642.17,144.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(643.67,139){\rule{0.400pt}{0.482pt}}
\multiput(643.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645,135.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,136.0){\usebox{\plotpoint}}
\put(647,133.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648,135){\usebox{\plotpoint}}
\put(647.67,135){\rule{0.400pt}{0.482pt}}
\multiput(647.17,135.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,136.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,141.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.67,143){\rule{0.400pt}{0.964pt}}
\multiput(650.17,143.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(650.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(651.67,149){\rule{0.400pt}{0.723pt}}
\multiput(651.17,149.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(653,151.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654,158.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.67,160){\rule{0.400pt}{1.927pt}}
\multiput(654.17,160.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(654.0,153.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(655.67,171){\rule{0.400pt}{2.409pt}}
\multiput(655.17,171.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(656.67,181){\rule{0.400pt}{0.723pt}}
\multiput(656.17,181.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(656.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(657.67,194){\rule{0.400pt}{0.964pt}}
\multiput(657.17,194.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(658.0,184.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(658.67,211){\rule{0.400pt}{0.964pt}}
\multiput(658.17,211.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(659.67,215){\rule{0.400pt}{3.614pt}}
\multiput(659.17,215.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(659.0,198.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(660.67,235){\rule{0.400pt}{3.614pt}}
\multiput(660.17,235.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(661.67,250){\rule{0.400pt}{1.204pt}}
\multiput(661.17,250.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(661.0,230.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(662.67,273){\rule{0.400pt}{1.445pt}}
\multiput(662.17,273.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(663.67,279){\rule{0.400pt}{4.336pt}}
\multiput(663.17,279.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(663.0,255.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(664.67,302){\rule{0.400pt}{4.818pt}}
\multiput(664.17,302.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(665.67,322){\rule{0.400pt}{1.445pt}}
\multiput(665.17,322.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(665.0,297.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(666.67,346){\rule{0.400pt}{1.204pt}}
\multiput(666.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(667.67,351){\rule{0.400pt}{3.854pt}}
\multiput(667.17,351.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(667.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(668.67,372){\rule{0.400pt}{3.373pt}}
\multiput(668.17,372.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(669.67,386){\rule{0.400pt}{0.964pt}}
\multiput(669.17,386.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(669.0,367.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(670.67,401){\rule{0.400pt}{0.964pt}}
\multiput(670.17,401.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(671.0,390.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(671.67,416){\rule{0.400pt}{0.723pt}}
\multiput(671.17,416.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(672.67,419){\rule{0.400pt}{2.409pt}}
\multiput(672.17,419.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(672.0,405.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(673.67,433){\rule{0.400pt}{2.168pt}}
\multiput(673.17,433.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(674.67,442){\rule{0.400pt}{0.482pt}}
\multiput(674.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(675.67,452){\rule{0.400pt}{0.482pt}}
\multiput(675.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676.67,454){\rule{0.400pt}{1.686pt}}
\multiput(676.17,454.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(676.0,444.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(677.67,463){\rule{0.400pt}{1.927pt}}
\multiput(677.17,463.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(678.67,471){\rule{0.400pt}{0.723pt}}
\multiput(678.17,471.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(678.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.67,482){\rule{0.400pt}{0.482pt}}
\multiput(679.17,482.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680.67,484){\rule{0.400pt}{1.927pt}}
\multiput(680.17,484.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(680.0,474.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(681.67,494){\rule{0.400pt}{1.445pt}}
\multiput(681.17,494.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(683,499.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683.67,505){\rule{0.400pt}{0.482pt}}
\multiput(683.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,501.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(685.0,507.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(685.67,511){\rule{0.400pt}{0.964pt}}
\multiput(685.17,511.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(685.0,511.0){\usebox{\plotpoint}}
\put(687,515.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,515.0){\usebox{\plotpoint}}
\put(688.0,517.0){\usebox{\plotpoint}}
\put(689.0,517.0){\usebox{\plotpoint}}
\put(690,516.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,518.0){\usebox{\plotpoint}}
\put(690.67,513){\rule{0.400pt}{0.723pt}}
\multiput(690.17,514.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(692,511.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,516.0){\usebox{\plotpoint}}
\put(693,507.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.67,504){\rule{0.400pt}{0.964pt}}
\multiput(693.17,506.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(693.0,509.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(694.67,497){\rule{0.400pt}{1.445pt}}
\multiput(694.17,500.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(695.0,503.0){\usebox{\plotpoint}}
\put(695.67,490){\rule{0.400pt}{1.204pt}}
\multiput(695.17,492.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(696.67,488){\rule{0.400pt}{0.482pt}}
\multiput(696.17,489.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697.67,482){\rule{0.400pt}{0.482pt}}
\multiput(697.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.67,477){\rule{0.400pt}{1.204pt}}
\multiput(698.17,479.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.0,484.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(699.67,471){\rule{0.400pt}{0.964pt}}
\multiput(699.17,473.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(700.67,469){\rule{0.400pt}{0.482pt}}
\multiput(700.17,470.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701.67,463){\rule{0.400pt}{0.482pt}}
\multiput(701.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.67,461){\rule{0.400pt}{0.482pt}}
\multiput(702.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.0,465.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(703.67,457){\rule{0.400pt}{0.482pt}}
\multiput(703.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705,455.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705.67,451){\rule{0.400pt}{0.482pt}}
\multiput(705.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.67,449){\rule{0.400pt}{0.482pt}}
\multiput(706.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(707.67,443){\rule{0.400pt}{0.964pt}}
\multiput(707.17,445.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(708.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708.67,436){\rule{0.400pt}{1.204pt}}
\multiput(708.17,438.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(709.67,434){\rule{0.400pt}{0.482pt}}
\multiput(709.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(710.67,426){\rule{0.400pt}{0.482pt}}
\multiput(710.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.67,420){\rule{0.400pt}{1.445pt}}
\multiput(711.17,423.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(711.0,428.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(712.67,413){\rule{0.400pt}{1.204pt}}
\multiput(712.17,415.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(713.67,411){\rule{0.400pt}{0.482pt}}
\multiput(713.17,412.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(715.67,404){\rule{0.400pt}{0.723pt}}
\multiput(715.17,405.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(715.0,407.0){\usebox{\plotpoint}}
\put(716.67,401){\rule{0.400pt}{0.482pt}}
\multiput(716.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.0,403.0){\usebox{\plotpoint}}
\put(718.0,401.0){\usebox{\plotpoint}}
\put(719,397.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720.67,394){\rule{0.400pt}{0.482pt}}
\multiput(720.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,396.0){\usebox{\plotpoint}}
\put(722,394){\usebox{\plotpoint}}
\put(722,392.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,393.0){\usebox{\plotpoint}}
\put(724.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724.67,389){\rule{0.400pt}{0.482pt}}
\multiput(724.17,390.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,391.0){\usebox{\plotpoint}}
\put(726,389){\usebox{\plotpoint}}
\put(725.67,387){\rule{0.400pt}{0.482pt}}
\multiput(725.17,388.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728.67,385){\rule{0.400pt}{0.482pt}}
\multiput(728.17,386.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(727.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,381.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.0,382.0){\usebox{\plotpoint}}
\put(731.67,379){\rule{0.400pt}{0.482pt}}
\multiput(731.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,381.0){\usebox{\plotpoint}}
\put(733,379){\usebox{\plotpoint}}
\put(733,377.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,378.0){\usebox{\plotpoint}}
\put(735.0,377.0){\usebox{\plotpoint}}
\put(736,376.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,377.0){\usebox{\plotpoint}}
\put(737,378){\usebox{\plotpoint}}
\put(737,376.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.67,377){\rule{0.400pt}{0.482pt}}
\multiput(737.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739,379){\usebox{\plotpoint}}
\put(739,378.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,380.0){\usebox{\plotpoint}}
\put(741,383.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,384.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743,386.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,386.0){\usebox{\plotpoint}}
\put(744.0,388.0){\usebox{\plotpoint}}
\put(745.0,388.0){\usebox{\plotpoint}}
\put(745.0,389.0){\usebox{\plotpoint}}
\put(746.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747,389.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,391.0){\usebox{\plotpoint}}
\put(748,390){\usebox{\plotpoint}}
\put(748,388.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,389.0){\usebox{\plotpoint}}
\put(750,385.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.67,384){\rule{0.400pt}{0.482pt}}
\multiput(750.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(751.67,380){\rule{0.400pt}{0.723pt}}
\multiput(751.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(753,378.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,383.0){\usebox{\plotpoint}}
\put(754.0,378.0){\usebox{\plotpoint}}
\put(754.67,376){\rule{0.400pt}{0.482pt}}
\multiput(754.17,377.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.0,378.0){\usebox{\plotpoint}}
\put(756,373.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,375.0){\usebox{\plotpoint}}
\put(757,374){\usebox{\plotpoint}}
\put(756.67,371){\rule{0.400pt}{0.723pt}}
\multiput(756.17,372.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(758,369.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.67,365){\rule{0.400pt}{0.723pt}}
\multiput(759.17,366.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(759.0,368.0){\usebox{\plotpoint}}
\put(760.67,360){\rule{0.400pt}{0.723pt}}
\multiput(760.17,361.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(762,358.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(762.67,351){\rule{0.400pt}{0.482pt}}
\multiput(762.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(763.67,345){\rule{0.400pt}{1.445pt}}
\multiput(763.17,348.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(763.0,353.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(764.67,337){\rule{0.400pt}{1.686pt}}
\multiput(764.17,340.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(765.67,334){\rule{0.400pt}{0.723pt}}
\multiput(765.17,335.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.0,344.0){\usebox{\plotpoint}}
\put(767,326.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.67,320){\rule{0.400pt}{1.686pt}}
\multiput(767.17,323.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(767.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(768.67,312){\rule{0.400pt}{1.204pt}}
\multiput(768.17,314.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(769.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769.67,305){\rule{0.400pt}{1.445pt}}
\multiput(769.17,308.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(770.67,303){\rule{0.400pt}{0.482pt}}
\multiput(770.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(770.0,311.0){\usebox{\plotpoint}}
\put(772.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(772.67,297){\rule{0.400pt}{0.723pt}}
\multiput(772.17,298.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.0,300.0){\usebox{\plotpoint}}
\put(774,297){\usebox{\plotpoint}}
\put(774.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776.0,297.0){\usebox{\plotpoint}}
\put(776.67,298){\rule{0.400pt}{0.723pt}}
\multiput(776.17,298.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(776.0,298.0){\usebox{\plotpoint}}
\put(777.67,302){\rule{0.400pt}{0.723pt}}
\multiput(777.17,302.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(779,304.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,301.0){\usebox{\plotpoint}}
\put(780,308.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,306.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(781.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(781.67,313){\rule{0.400pt}{0.964pt}}
\multiput(781.17,313.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(781.0,313.0){\usebox{\plotpoint}}
\put(782.67,318){\rule{0.400pt}{0.723pt}}
\multiput(782.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(783.67,321){\rule{0.400pt}{0.482pt}}
\multiput(783.17,321.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.0,317.0){\usebox{\plotpoint}}
\put(784.67,329){\rule{0.400pt}{0.482pt}}
\multiput(784.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.67,331){\rule{0.400pt}{1.686pt}}
\multiput(785.17,331.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(785.0,323.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(786.67,339){\rule{0.400pt}{2.168pt}}
\multiput(786.17,339.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(787.67,348){\rule{0.400pt}{0.723pt}}
\multiput(787.17,348.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(787.0,338.0){\usebox{\plotpoint}}
\put(788.67,360){\rule{0.400pt}{0.482pt}}
\multiput(788.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.67,362){\rule{0.400pt}{2.650pt}}
\multiput(789.17,362.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(789.0,351.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(790.67,376){\rule{0.400pt}{1.927pt}}
\multiput(790.17,376.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(791.67,384){\rule{0.400pt}{0.723pt}}
\multiput(791.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(791.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(792.67,396){\rule{0.400pt}{0.723pt}}
\multiput(792.17,396.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(793.0,387.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(793.67,408){\rule{0.400pt}{0.723pt}}
\multiput(793.17,408.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(794.67,411){\rule{0.400pt}{1.927pt}}
\multiput(794.17,411.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(794.0,399.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(795.67,422){\rule{0.400pt}{2.168pt}}
\multiput(795.17,422.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(796.67,431){\rule{0.400pt}{0.482pt}}
\multiput(796.17,431.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(797.67,442){\rule{0.400pt}{0.964pt}}
\multiput(797.17,442.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(798.67,446){\rule{0.400pt}{1.927pt}}
\multiput(798.17,446.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(798.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(799.67,456){\rule{0.400pt}{2.168pt}}
\multiput(799.17,456.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(800.67,465){\rule{0.400pt}{0.723pt}}
\multiput(800.17,465.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(801.67,475){\rule{0.400pt}{0.482pt}}
\multiput(801.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.67,477){\rule{0.400pt}{1.204pt}}
\multiput(802.17,477.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(802.0,468.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(803.67,484){\rule{0.400pt}{0.723pt}}
\multiput(803.17,484.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(804.67,487){\rule{0.400pt}{0.482pt}}
\multiput(804.17,487.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(804.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(806.0,489.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(806.0,492.0){\usebox{\plotpoint}}
\put(807.0,492.0){\usebox{\plotpoint}}
\put(808,492.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,493.0){\usebox{\plotpoint}}
\put(809,494){\usebox{\plotpoint}}
\put(810,492.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,494.0){\usebox{\plotpoint}}
\put(811,490.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.67,487){\rule{0.400pt}{0.964pt}}
\multiput(811.17,489.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(811.0,492.0){\usebox{\plotpoint}}
\put(812.67,481){\rule{0.400pt}{0.964pt}}
\multiput(812.17,483.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(814,479.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(814.67,470){\rule{0.400pt}{0.723pt}}
\multiput(814.17,471.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(815.67,463){\rule{0.400pt}{1.686pt}}
\multiput(815.17,466.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(815.0,473.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(816.67,451){\rule{0.400pt}{2.168pt}}
\multiput(816.17,455.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(817.0,460.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(817.67,438){\rule{0.400pt}{2.409pt}}
\multiput(817.17,443.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(818.67,435){\rule{0.400pt}{0.723pt}}
\multiput(818.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818.0,448.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819.67,420){\rule{0.400pt}{0.964pt}}
\multiput(819.17,422.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(820.67,410){\rule{0.400pt}{2.409pt}}
\multiput(820.17,415.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(820.0,424.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(821.67,394){\rule{0.400pt}{2.650pt}}
\multiput(821.17,399.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(822.67,390){\rule{0.400pt}{0.964pt}}
\multiput(822.17,392.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(822.0,405.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(823.67,378){\rule{0.400pt}{0.482pt}}
\multiput(823.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.67,367){\rule{0.400pt}{2.650pt}}
\multiput(824.17,372.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(824.0,380.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.67,357){\rule{0.400pt}{1.927pt}}
\multiput(825.17,361.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(826.67,353){\rule{0.400pt}{0.964pt}}
\multiput(826.17,355.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(826.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(827.67,343){\rule{0.400pt}{0.723pt}}
\multiput(827.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828.67,339){\rule{0.400pt}{0.964pt}}
\multiput(828.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(828.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(829.67,331){\rule{0.400pt}{1.445pt}}
\multiput(829.17,334.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(830.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.67,326){\rule{0.400pt}{0.964pt}}
\multiput(830.17,328.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(832,324.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,330.0){\usebox{\plotpoint}}
\put(833,319.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.67,317){\rule{0.400pt}{0.723pt}}
\multiput(833.17,318.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(833.0,321.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(835,317){\usebox{\plotpoint}}
\put(834.67,315){\rule{0.400pt}{0.482pt}}
\multiput(834.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(836.0,315.0){\usebox{\plotpoint}}
\put(837,312.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,311.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,314.0){\usebox{\plotpoint}}
\put(839,312){\usebox{\plotpoint}}
\put(843,310.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,312.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(844,311){\usebox{\plotpoint}}
\put(844,310.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.67,312){\rule{0.400pt}{0.482pt}}
\multiput(846.17,312.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(845.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848,314){\usebox{\plotpoint}}
\put(848,313.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,315.0){\usebox{\plotpoint}}
\put(850,316.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,317.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(852,319){\usebox{\plotpoint}}
\put(851.67,319){\rule{0.400pt}{0.723pt}}
\multiput(851.17,319.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(853,321.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,323){\usebox{\plotpoint}}
\put(854.0,323.0){\usebox{\plotpoint}}
\put(855.0,323.0){\usebox{\plotpoint}}
\put(855.67,322){\rule{0.400pt}{0.482pt}}
\multiput(855.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(855.0,324.0){\usebox{\plotpoint}}
\put(857,322){\usebox{\plotpoint}}
\put(856.67,320){\rule{0.400pt}{0.482pt}}
\multiput(856.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858.0,320.0){\usebox{\plotpoint}}
\put(858.67,315){\rule{0.400pt}{0.482pt}}
\multiput(858.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859.67,313){\rule{0.400pt}{0.482pt}}
\multiput(859.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(860.67,309){\rule{0.400pt}{0.723pt}}
\multiput(860.17,310.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(861.67,307){\rule{0.400pt}{0.482pt}}
\multiput(861.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(861.0,312.0){\usebox{\plotpoint}}
\put(863,303.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.67,299){\rule{0.400pt}{1.204pt}}
\multiput(863.17,301.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(863.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864.67,295){\rule{0.400pt}{0.723pt}}
\multiput(864.17,296.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(866,293.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,298.0){\usebox{\plotpoint}}
\put(866.67,287){\rule{0.400pt}{0.482pt}}
\multiput(866.17,288.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(867.0,289.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(867.67,282){\rule{0.400pt}{0.482pt}}
\multiput(867.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.67,277){\rule{0.400pt}{1.204pt}}
\multiput(868.17,279.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(868.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869.67,270){\rule{0.400pt}{0.964pt}}
\multiput(869.17,272.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(870.67,268){\rule{0.400pt}{0.482pt}}
\multiput(870.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(871.67,260){\rule{0.400pt}{0.482pt}}
\multiput(871.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872.67,255){\rule{0.400pt}{1.204pt}}
\multiput(872.17,257.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(872.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(873.67,246){\rule{0.400pt}{1.686pt}}
\multiput(873.17,249.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(874.67,244){\rule{0.400pt}{0.482pt}}
\multiput(874.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(874.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876,236.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.67,232){\rule{0.400pt}{1.204pt}}
\multiput(876.17,234.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(876.0,238.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(877.67,224){\rule{0.400pt}{1.204pt}}
\multiput(877.17,226.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(878.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(878.67,218){\rule{0.400pt}{1.204pt}}
\multiput(878.17,220.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(879.67,216){\rule{0.400pt}{0.482pt}}
\multiput(879.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(879.0,223.0){\usebox{\plotpoint}}
\put(881.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882,212.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,214.0){\usebox{\plotpoint}}
\put(882.67,212){\rule{0.400pt}{0.482pt}}
\multiput(882.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883.0,212.0){\usebox{\plotpoint}}
\put(885,213.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.67,215){\rule{0.400pt}{0.482pt}}
\multiput(885.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884.0,214.0){\usebox{\plotpoint}}
\put(886.67,219){\rule{0.400pt}{0.482pt}}
\multiput(886.17,219.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(888,220.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(889,226.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.67,228){\rule{0.400pt}{1.204pt}}
\multiput(889.17,228.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(889.0,222.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(890.67,234){\rule{0.400pt}{1.927pt}}
\multiput(890.17,234.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(891.0,233.0){\usebox{\plotpoint}}
\put(891.67,245){\rule{0.400pt}{2.168pt}}
\multiput(891.17,245.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(892.67,254){\rule{0.400pt}{0.723pt}}
\multiput(892.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(892.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(893.67,268){\rule{0.400pt}{0.964pt}}
\multiput(893.17,268.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(894.67,272){\rule{0.400pt}{2.168pt}}
\multiput(894.17,272.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(894.0,257.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(895.67,285){\rule{0.400pt}{3.132pt}}
\multiput(895.17,285.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(896.67,298){\rule{0.400pt}{1.204pt}}
\multiput(896.17,298.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(896.0,281.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(897.67,315){\rule{0.400pt}{0.964pt}}
\multiput(897.17,315.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(898.67,319){\rule{0.400pt}{3.373pt}}
\multiput(898.17,319.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(898.0,303.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(899.67,337){\rule{0.400pt}{2.891pt}}
\multiput(899.17,337.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(900.67,349){\rule{0.400pt}{0.964pt}}
\multiput(900.17,349.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(900.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(901.67,366){\rule{0.400pt}{0.964pt}}
\multiput(901.17,366.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(902.0,353.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(902.67,382){\rule{0.400pt}{0.964pt}}
\multiput(902.17,382.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(903.67,386){\rule{0.400pt}{3.132pt}}
\multiput(903.17,386.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(903.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(904.67,403){\rule{0.400pt}{2.891pt}}
\multiput(904.17,403.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(905.67,415){\rule{0.400pt}{0.723pt}}
\multiput(905.17,415.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(905.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(906.67,430){\rule{0.400pt}{0.964pt}}
\multiput(906.17,430.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(907.67,434){\rule{0.400pt}{2.168pt}}
\multiput(907.17,434.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(907.0,418.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(908.67,446){\rule{0.400pt}{2.409pt}}
\multiput(908.17,446.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(909.67,456){\rule{0.400pt}{0.723pt}}
\multiput(909.17,456.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(909.0,443.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(910.67,466){\rule{0.400pt}{0.482pt}}
\multiput(910.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911.67,468){\rule{0.400pt}{1.927pt}}
\multiput(911.17,468.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(911.0,459.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(912.67,478){\rule{0.400pt}{1.445pt}}
\multiput(912.17,478.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(913.67,484){\rule{0.400pt}{0.723pt}}
\multiput(913.17,484.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(913.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(914.67,493){\rule{0.400pt}{0.482pt}}
\multiput(914.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915.0,487.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(916.0,495.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(916.67,499){\rule{0.400pt}{0.964pt}}
\multiput(916.17,499.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(916.0,499.0){\usebox{\plotpoint}}
\put(917.67,505){\rule{0.400pt}{0.482pt}}
\multiput(917.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(918.0,503.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.0,507.0){\usebox{\plotpoint}}
\put(920.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(920.67,510){\rule{0.400pt}{0.482pt}}
\multiput(920.17,510.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.0,510.0){\usebox{\plotpoint}}
\put(922,512){\usebox{\plotpoint}}
\put(921.67,512){\rule{0.400pt}{0.482pt}}
\multiput(921.17,512.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(923,513.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924,515){\usebox{\plotpoint}}
\put(925,514.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,515.0){\usebox{\plotpoint}}
\put(926,516){\usebox{\plotpoint}}
\put(925.67,514){\rule{0.400pt}{0.482pt}}
\multiput(925.17,515.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(927,512.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,512.0){\usebox{\plotpoint}}
\put(928.0,512.0){\usebox{\plotpoint}}
\put(929,506.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.67,503){\rule{0.400pt}{0.964pt}}
\multiput(929.17,505.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(929.0,508.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(930.67,497){\rule{0.400pt}{1.204pt}}
\multiput(930.17,499.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(931.67,494){\rule{0.400pt}{0.723pt}}
\multiput(931.17,495.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(931.0,502.0){\usebox{\plotpoint}}
\put(933,487.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.67,482){\rule{0.400pt}{1.445pt}}
\multiput(933.17,485.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(933.0,489.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(934.67,476){\rule{0.400pt}{0.964pt}}
\multiput(934.17,478.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(935.67,474){\rule{0.400pt}{0.482pt}}
\multiput(935.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936.67,465){\rule{0.400pt}{0.723pt}}
\multiput(936.17,466.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(937.67,461){\rule{0.400pt}{0.964pt}}
\multiput(937.17,463.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(937.0,468.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(938.67,454){\rule{0.400pt}{1.445pt}}
\multiput(938.17,457.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(939.0,460.0){\usebox{\plotpoint}}
\put(939.67,449){\rule{0.400pt}{0.723pt}}
\multiput(939.17,450.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(941,447.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,452.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.67,442){\rule{0.400pt}{0.482pt}}
\multiput(941.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.67,440){\rule{0.400pt}{0.482pt}}
\multiput(942.17,441.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.0,444.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(943.67,437){\rule{0.400pt}{0.482pt}}
\multiput(943.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(945,435.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,439.0){\usebox{\plotpoint}}
\put(946.0,435.0){\usebox{\plotpoint}}
\put(947,433.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,435.0){\usebox{\plotpoint}}
\put(948.0,433.0){\usebox{\plotpoint}}
\put(948.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950,430.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951,430.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,432.0){\usebox{\plotpoint}}
\put(952,432){\usebox{\plotpoint}}
\put(952.0,432.0){\usebox{\plotpoint}}
\put(953,430.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,431.0){\usebox{\plotpoint}}
\put(955,430.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,430.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,432.0){\usebox{\plotpoint}}
\put(957,432){\usebox{\plotpoint}}
\put(957,430.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,429.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959,430){\usebox{\plotpoint}}
\put(960,428.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,430.0){\usebox{\plotpoint}}
\put(961,426.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,425.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,428.0){\usebox{\plotpoint}}
\put(963,422.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.67,417){\rule{0.400pt}{0.964pt}}
\multiput(964.17,419.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(964.0,421.0){\usebox{\plotpoint}}
\put(965.67,413){\rule{0.400pt}{0.723pt}}
\multiput(965.17,414.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(967,411.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,416.0){\usebox{\plotpoint}}
\put(967.67,403){\rule{0.400pt}{0.482pt}}
\multiput(967.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.67,399){\rule{0.400pt}{0.964pt}}
\multiput(968.17,401.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(968.0,405.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(969.67,392){\rule{0.400pt}{1.445pt}}
\multiput(969.17,395.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(970.67,390){\rule{0.400pt}{0.482pt}}
\multiput(970.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(970.0,398.0){\usebox{\plotpoint}}
\put(972,383.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.67,378){\rule{0.400pt}{1.445pt}}
\multiput(972.17,381.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(972.0,385.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(973.67,371){\rule{0.400pt}{1.204pt}}
\multiput(973.17,373.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(975,369.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.67,364){\rule{0.400pt}{0.482pt}}
\multiput(975.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976.0,366.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(977,359.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.67,357){\rule{0.400pt}{0.723pt}}
\multiput(977.17,358.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(977.0,361.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(979,353.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980.0,354.0){\usebox{\plotpoint}}
\put(981,351.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,351.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,353.0){\usebox{\plotpoint}}
\put(983,353){\usebox{\plotpoint}}
\put(983,352.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,353.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,356.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.67,358){\rule{0.400pt}{0.482pt}}
\multiput(985.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(985.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987,360){\usebox{\plotpoint}}
\put(986.67,360){\rule{0.400pt}{0.964pt}}
\multiput(986.17,360.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(988.0,364.0){\usebox{\plotpoint}}
\put(989,365.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(990,369.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.67,371){\rule{0.400pt}{0.723pt}}
\multiput(990.17,371.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(990.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(991.67,375){\rule{0.400pt}{0.964pt}}
\multiput(991.17,375.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(993,378.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,374.0){\usebox{\plotpoint}}
\put(994.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(994.67,383){\rule{0.400pt}{1.204pt}}
\multiput(994.17,383.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(994.0,383.0){\usebox{\plotpoint}}
\put(995.67,389){\rule{0.400pt}{0.723pt}}
\multiput(995.17,389.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(997,391.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,388.0){\usebox{\plotpoint}}
\put(998,395.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(999.0,397.0){\usebox{\plotpoint}}
\put(1000,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,396.0){\usebox{\plotpoint}}
\put(1001,397){\usebox{\plotpoint}}
\put(1002,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,397.0){\usebox{\plotpoint}}
\put(1003.0,396.0){\usebox{\plotpoint}}
\put(1005,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,398.0){\usebox{\plotpoint}}
\put(1009,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,397.0){\usebox{\plotpoint}}
\put(1011.0,394.0){\usebox{\plotpoint}}
\put(1011.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1011.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011.0,394.0){\usebox{\plotpoint}}
\put(1013,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,391.0){\usebox{\plotpoint}}
\put(1014,390){\usebox{\plotpoint}}
\put(1013.67,388){\rule{0.400pt}{0.482pt}}
\multiput(1013.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1014.67,386){\rule{0.400pt}{0.482pt}}
\multiput(1014.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1016.0,385.0){\usebox{\plotpoint}}
\put(1016.67,381){\rule{0.400pt}{0.964pt}}
\multiput(1016.17,383.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1016.0,385.0){\usebox{\plotpoint}}
\put(1017.67,377){\rule{0.400pt}{0.482pt}}
\multiput(1017.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1019,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1019.67,371){\rule{0.400pt}{0.482pt}}
\multiput(1019.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1020.67,367){\rule{0.400pt}{0.964pt}}
\multiput(1020.17,369.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1020.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1021.67,362){\rule{0.400pt}{0.964pt}}
\multiput(1021.17,364.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1022.67,360){\rule{0.400pt}{0.482pt}}
\multiput(1022.17,361.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1022.0,366.0){\usebox{\plotpoint}}
\put(1024,355.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,357.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1025,351.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.67,350){\rule{0.400pt}{0.482pt}}
\multiput(1025.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1025.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1026.67,346){\rule{0.400pt}{0.723pt}}
\multiput(1026.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1028,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,349.0){\usebox{\plotpoint}}
\put(1029.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1029.67,341){\rule{0.400pt}{0.482pt}}
\multiput(1029.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1029.0,343.0){\usebox{\plotpoint}}
\put(1031,337.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1032.0,338.0){\usebox{\plotpoint}}
\put(1033,334.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1035,333.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.67,332){\rule{0.400pt}{0.482pt}}
\multiput(1035.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1034.0,335.0){\usebox{\plotpoint}}
\put(1037,332){\usebox{\plotpoint}}
\put(1037.0,332.0){\usebox{\plotpoint}}
\put(1038.0,331.0){\usebox{\plotpoint}}
\put(1038.67,331){\rule{0.400pt}{0.482pt}}
\multiput(1038.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1038.0,331.0){\usebox{\plotpoint}}
\put(1040,333.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,333.0){\usebox{\plotpoint}}
\put(1041.0,335.0){\usebox{\plotpoint}}
\put(1042,336.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.67,338){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1042.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1044,340){\usebox{\plotpoint}}
\put(1043.67,340){\rule{0.400pt}{0.723pt}}
\multiput(1043.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1045,342.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1046.67,346){\rule{0.400pt}{0.723pt}}
\multiput(1046.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1046.0,346.0){\usebox{\plotpoint}}
\put(1047.67,351){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1049,352.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1049.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1049.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1050.0,354.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1051,360.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.67,362){\rule{0.400pt}{0.723pt}}
\multiput(1051.17,362.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1051.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053,365.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,365.0){\usebox{\plotpoint}}
\put(1054.0,367.0){\usebox{\plotpoint}}
\put(1055.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1056,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,369.0){\usebox{\plotpoint}}
\put(1056.67,369){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1057.0,369.0){\usebox{\plotpoint}}
\put(1058.0,371.0){\usebox{\plotpoint}}
\put(1059,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.67,371){\rule{0.400pt}{0.723pt}}
\multiput(1059.17,371.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1059.0,371.0){\usebox{\plotpoint}}
\put(1061.0,374.0){\usebox{\plotpoint}}
\put(1063,374.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1064,376){\usebox{\plotpoint}}
\put(1065,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,376.0){\usebox{\plotpoint}}
\put(1066.0,377.0){\usebox{\plotpoint}}
\put(1066.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1068,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,378.0){\usebox{\plotpoint}}
\put(1069.0,380.0){\usebox{\plotpoint}}
\put(1069.67,379){\rule{0.400pt}{0.482pt}}
\multiput(1069.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1071,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,379.0){\usebox{\plotpoint}}
\put(1072.0,382.0){\usebox{\plotpoint}}
\put(1072.67,383){\rule{0.400pt}{0.482pt}}
\multiput(1072.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072.0,383.0){\usebox{\plotpoint}}
\put(1074,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,385.0){\usebox{\plotpoint}}
\put(1075,387){\usebox{\plotpoint}}
\put(1074.67,387){\rule{0.400pt}{0.723pt}}
\multiput(1074.17,387.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1076,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,391.0){\usebox{\plotpoint}}
\put(1077.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1077.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.0,392.0){\usebox{\plotpoint}}
\put(1079.0,394.0){\usebox{\plotpoint}}
\put(1080,393.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,395.0){\usebox{\plotpoint}}
\put(1081,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081.0,394.0){\usebox{\plotpoint}}
\put(1082.67,392){\rule{0.400pt}{0.482pt}}
\multiput(1082.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1083.0,394.0){\usebox{\plotpoint}}
\put(1084.0,392.0){\usebox{\plotpoint}}
\put(1084.67,386){\rule{0.400pt}{0.482pt}}
\multiput(1084.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1085.0,388.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1086.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1086.67,379){\rule{0.400pt}{0.964pt}}
\multiput(1086.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1086.0,383.0){\usebox{\plotpoint}}
\put(1087.67,375){\rule{0.400pt}{0.723pt}}
\multiput(1087.17,376.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1089,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,378.0){\usebox{\plotpoint}}
\put(1090,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.67,366){\rule{0.400pt}{0.723pt}}
\multiput(1090.17,367.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1090.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1091.67,360){\rule{0.400pt}{1.204pt}}
\multiput(1091.17,362.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1092.67,358){\rule{0.400pt}{0.482pt}}
\multiput(1092.17,359.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092.0,365.0){\usebox{\plotpoint}}
\put(1094,351.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.67,344){\rule{0.400pt}{1.927pt}}
\multiput(1094.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1094.0,353.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1095.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1095.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1096.67,334){\rule{0.400pt}{0.482pt}}
\multiput(1096.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1096.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1097.67,326){\rule{0.400pt}{0.482pt}}
\multiput(1097.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1098.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1099,319.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.67,315){\rule{0.400pt}{1.204pt}}
\multiput(1099.17,317.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1099.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1100.67,309){\rule{0.400pt}{0.964pt}}
\multiput(1100.17,311.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1101.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1102.0,309.0){\usebox{\plotpoint}}
\put(1102.67,303){\rule{0.400pt}{0.482pt}}
\multiput(1102.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1103.67,301){\rule{0.400pt}{0.482pt}}
\multiput(1103.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1103.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1104.67,297){\rule{0.400pt}{0.723pt}}
\multiput(1104.17,298.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1106,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,300.0){\usebox{\plotpoint}}
\put(1107,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,295.0){\usebox{\plotpoint}}
\put(1109,295){\usebox{\plotpoint}}
\put(1109,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,297.0){\usebox{\plotpoint}}
\put(1111.0,298.0){\usebox{\plotpoint}}
\put(1111.67,301){\rule{0.400pt}{0.482pt}}
\multiput(1111.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1112.67,303){\rule{0.400pt}{0.482pt}}
\multiput(1112.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1112.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1114,305){\usebox{\plotpoint}}
\put(1113.67,305){\rule{0.400pt}{1.204pt}}
\multiput(1113.17,305.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1114.67,310){\rule{0.400pt}{0.482pt}}
\multiput(1114.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1116.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1116.67,316){\rule{0.400pt}{1.445pt}}
\multiput(1116.17,316.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1116.0,316.0){\usebox{\plotpoint}}
\put(1117.67,324){\rule{0.400pt}{1.204pt}}
\multiput(1117.17,324.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1119,328.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1119.67,336){\rule{0.400pt}{0.482pt}}
\multiput(1119.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1120.67,338){\rule{0.400pt}{1.204pt}}
\multiput(1120.17,338.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1120.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1122,343){\usebox{\plotpoint}}
\put(1121.67,343){\rule{0.400pt}{1.686pt}}
\multiput(1121.17,343.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1122.67,352){\rule{0.400pt}{1.204pt}}
\multiput(1122.17,352.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1124,356.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1124.67,363){\rule{0.400pt}{0.482pt}}
\multiput(1124.17,363.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1125.67,365){\rule{0.400pt}{0.723pt}}
\multiput(1125.17,365.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1125.0,358.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1127,368){\usebox{\plotpoint}}
\put(1126.67,368){\rule{0.400pt}{0.964pt}}
\multiput(1126.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1127.67,372){\rule{0.400pt}{0.482pt}}
\multiput(1127.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1129.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1129.67,376){\rule{0.400pt}{0.723pt}}
\multiput(1129.17,376.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1129.0,376.0){\usebox{\plotpoint}}
\put(1130.67,381){\rule{0.400pt}{0.482pt}}
\multiput(1130.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1132,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1132.67,386){\rule{0.400pt}{0.482pt}}
\multiput(1132.17,386.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1133.67,388){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1133.0,382.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1135,390){\usebox{\plotpoint}}
\put(1134.67,390){\rule{0.400pt}{0.723pt}}
\multiput(1134.17,390.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1135.67,394){\rule{0.400pt}{0.482pt}}
\multiput(1135.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1136.0,393.0){\usebox{\plotpoint}}
\put(1137.0,396.0){\usebox{\plotpoint}}
\put(1138,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139,400.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,396.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1140,402){\usebox{\plotpoint}}
\put(1140,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,403.0){\usebox{\plotpoint}}
\put(1144,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,403.0){\usebox{\plotpoint}}
\put(1146,402){\usebox{\plotpoint}}
\put(1146.0,402.0){\usebox{\plotpoint}}
\put(1147,398.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,397.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1149,398){\usebox{\plotpoint}}
\put(1148.67,394){\rule{0.400pt}{0.964pt}}
\multiput(1148.17,396.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1150,392.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,390.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1151.67,386){\rule{0.400pt}{0.964pt}}
\multiput(1151.17,388.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1151.0,390.0){\usebox{\plotpoint}}
\put(1152.67,382){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1153.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1154.0,382.0){\usebox{\plotpoint}}
\put(1154.67,378){\rule{0.400pt}{0.482pt}}
\multiput(1154.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156.67,376){\rule{0.400pt}{0.482pt}}
\multiput(1156.17,377.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1157.67,374){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1156.0,378.0){\usebox{\plotpoint}}
\put(1159,374){\usebox{\plotpoint}}
\put(1159,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.67,370){\rule{0.400pt}{0.482pt}}
\multiput(1159.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1161,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1162,369){\usebox{\plotpoint}}
\put(1161.67,367){\rule{0.400pt}{0.482pt}}
\multiput(1161.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1162.67,365){\rule{0.400pt}{0.482pt}}
\multiput(1162.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1164.0,364.0){\usebox{\plotpoint}}
\put(1164.67,361){\rule{0.400pt}{0.723pt}}
\multiput(1164.17,362.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1164.0,364.0){\usebox{\plotpoint}}
\put(1166,357.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167,357.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1168,354.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169,354.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1170,355.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171,354.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,356.0){\usebox{\plotpoint}}
\put(1172,356.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1173,358){\usebox{\plotpoint}}
\put(1173.67,358){\rule{0.400pt}{0.482pt}}
\multiput(1173.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1173.0,358.0){\usebox{\plotpoint}}
\put(1174.67,362){\rule{0.400pt}{0.482pt}}
\multiput(1174.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1175.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1176.0,364.0){\usebox{\plotpoint}}
\put(1176.67,367){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1178,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1179,370){\usebox{\plotpoint}}
\put(1178.67,370){\rule{0.400pt}{0.964pt}}
\multiput(1178.17,370.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1179.67,374){\rule{0.400pt}{0.482pt}}
\multiput(1179.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1181.0,376.0){\usebox{\plotpoint}}
\put(1181.67,377){\rule{0.400pt}{0.482pt}}
\multiput(1181.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1181.0,377.0){\usebox{\plotpoint}}
\put(1183.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1183.67,381){\rule{0.400pt}{0.482pt}}
\multiput(1183.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1185,382.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,381.0){\usebox{\plotpoint}}
\put(1186,383.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.67,384){\rule{0.400pt}{0.482pt}}
\multiput(1186.17,384.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1186.0,384.0){\usebox{\plotpoint}}
\put(1188.0,386.0){\usebox{\plotpoint}}
\put(1189,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188.0,387.0){\usebox{\plotpoint}}
\put(1190,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,386.0){\usebox{\plotpoint}}
\put(1192.0,386.0){\usebox{\plotpoint}}
\put(1193,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,386.0){\usebox{\plotpoint}}
\put(1193.67,383){\rule{0.400pt}{0.482pt}}
\multiput(1193.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1194.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1195.0,383.0){\usebox{\plotpoint}}
\put(1196,382.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,383.0){\usebox{\plotpoint}}
\put(1197.0,382.0){\usebox{\plotpoint}}
\put(1198,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,382.0){\usebox{\plotpoint}}
\put(1198.67,380){\rule{0.400pt}{0.482pt}}
\multiput(1198.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1199.0,382.0){\usebox{\plotpoint}}
\put(1200.0,380.0){\usebox{\plotpoint}}
\put(1200.67,378){\rule{0.400pt}{0.723pt}}
\multiput(1200.17,379.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1202,376.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,380.0){\usebox{\plotpoint}}
\put(1203,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203.0,376.0){\usebox{\plotpoint}}
\put(1205,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1206.0,375.0){\usebox{\plotpoint}}
\put(1207,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1208,372){\usebox{\plotpoint}}
\put(1208.67,369){\rule{0.400pt}{0.723pt}}
\multiput(1208.17,370.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1208.0,372.0){\usebox{\plotpoint}}
\put(1210.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1211,366.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,367.0){\usebox{\plotpoint}}
\put(1212,364.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1213.67,363){\rule{0.400pt}{0.482pt}}
\multiput(1213.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1214.67,361){\rule{0.400pt}{0.482pt}}
\multiput(1214.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1213.0,365.0){\usebox{\plotpoint}}
\put(1216,361){\usebox{\plotpoint}}
\put(1216,360.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216.67,359){\rule{0.400pt}{0.723pt}}
\multiput(1216.17,360.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1218,356.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1218.0,358.0){\usebox{\plotpoint}}
\put(1219.0,357.0){\usebox{\plotpoint}}
\put(1219.67,353){\rule{0.400pt}{0.482pt}}
\multiput(1219.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1220.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1221,353){\usebox{\plotpoint}}
\put(1221,352.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222,352.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.67,352){\rule{0.400pt}{0.482pt}}
\multiput(1222.17,352.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1224,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,352.0){\usebox{\plotpoint}}
\put(1225,355){\usebox{\plotpoint}}
\put(1225,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.67,354){\rule{0.400pt}{0.723pt}}
\multiput(1225.17,354.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1226.67,359){\rule{0.400pt}{0.482pt}}
\multiput(1226.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1227.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1228.0,361.0){\usebox{\plotpoint}}
\put(1228.67,366){\rule{0.400pt}{0.482pt}}
\multiput(1228.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1229.67,368){\rule{0.400pt}{0.964pt}}
\multiput(1229.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1229.0,361.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1231,372){\usebox{\plotpoint}}
\put(1230.67,372){\rule{0.400pt}{1.445pt}}
\multiput(1230.17,372.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1231.67,378){\rule{0.400pt}{0.723pt}}
\multiput(1231.17,378.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1233.0,381.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1233.0,385.0){\usebox{\plotpoint}}
\put(1233.67,391){\rule{0.400pt}{0.723pt}}
\multiput(1233.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1234.67,394){\rule{0.400pt}{0.723pt}}
\multiput(1234.17,394.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1234.0,385.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1235.67,398){\rule{0.400pt}{1.204pt}}
\multiput(1235.17,398.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1236.67,403){\rule{0.400pt}{0.482pt}}
\multiput(1236.17,403.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1236.0,397.0){\usebox{\plotpoint}}
\put(1238,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.67,410){\rule{0.400pt}{1.686pt}}
\multiput(1238.17,410.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1238.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1239.67,420){\rule{0.400pt}{1.204pt}}
\multiput(1239.17,420.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1240.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1241.0,425.0){\usebox{\plotpoint}}
\put(1241.67,432){\rule{0.400pt}{0.723pt}}
\multiput(1241.17,432.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1242.67,435){\rule{0.400pt}{1.204pt}}
\multiput(1242.17,435.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1242.0,425.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1243.67,441){\rule{0.400pt}{1.686pt}}
\multiput(1243.17,441.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1244.0,440.0){\usebox{\plotpoint}}
\put(1244.67,451){\rule{0.400pt}{0.964pt}}
\multiput(1244.17,451.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1246,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,448.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1246.67,462){\rule{0.400pt}{0.482pt}}
\multiput(1246.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1247.67,464){\rule{0.400pt}{0.964pt}}
\multiput(1247.17,464.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1247.0,456.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1248.67,469){\rule{0.400pt}{1.445pt}}
\multiput(1248.17,469.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1249.67,475){\rule{0.400pt}{0.723pt}}
\multiput(1249.17,475.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1249.0,468.0){\usebox{\plotpoint}}
\put(1251.0,478.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1251.67,482){\rule{0.400pt}{1.686pt}}
\multiput(1251.17,482.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1251.0,482.0){\usebox{\plotpoint}}
\put(1252.67,491){\rule{0.400pt}{0.723pt}}
\multiput(1252.17,491.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1253.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1254.0,494.0){\usebox{\plotpoint}}
\put(1254.67,499){\rule{0.400pt}{0.482pt}}
\multiput(1254.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1256,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,494.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1257,502){\usebox{\plotpoint}}
\put(1256.67,502){\rule{0.400pt}{0.482pt}}
\multiput(1256.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1258,503.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,502.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258.0,504.0){\usebox{\plotpoint}}
\put(1260,503){\usebox{\plotpoint}}
\put(1260,502.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.67,501){\rule{0.400pt}{0.723pt}}
\multiput(1260.17,502.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1262,497.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1263.0,498.0){\usebox{\plotpoint}}
\put(1264,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,494.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1266,492){\usebox{\plotpoint}}
\put(1265.67,488){\rule{0.400pt}{0.964pt}}
\multiput(1265.17,490.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1266.67,486){\rule{0.400pt}{0.482pt}}
\multiput(1266.17,487.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1268.0,483.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1268.0,483.0){\usebox{\plotpoint}}
\put(1268.67,474){\rule{0.400pt}{0.723pt}}
\multiput(1268.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1269.67,472){\rule{0.400pt}{0.482pt}}
\multiput(1269.17,473.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1269.0,477.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1270.67,465){\rule{0.400pt}{1.445pt}}
\multiput(1270.17,468.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1271.67,463){\rule{0.400pt}{0.482pt}}
\multiput(1271.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1271.0,471.0){\usebox{\plotpoint}}
\put(1273,458.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.67,454){\rule{0.400pt}{1.204pt}}
\multiput(1273.17,456.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1273.0,460.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1274.67,447){\rule{0.400pt}{0.964pt}}
\multiput(1274.17,449.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1275.0,451.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1276.0,447.0){\usebox{\plotpoint}}
\put(1276.67,438){\rule{0.400pt}{0.723pt}}
\multiput(1276.17,439.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1277.67,435){\rule{0.400pt}{0.723pt}}
\multiput(1277.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1277.0,441.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1279,435){\usebox{\plotpoint}}
\put(1278.67,430){\rule{0.400pt}{1.204pt}}
\multiput(1278.17,432.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1279.67,428){\rule{0.400pt}{0.482pt}}
\multiput(1279.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1281,425.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1281.67,421){\rule{0.400pt}{0.723pt}}
\multiput(1281.17,422.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1283,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1283.67,417){\rule{0.400pt}{0.964pt}}
\multiput(1283.17,419.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1284.67,415){\rule{0.400pt}{0.482pt}}
\multiput(1284.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1284.0,420.0){\usebox{\plotpoint}}
\put(1286,413.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.67,412){\rule{0.400pt}{0.723pt}}
\multiput(1286.17,413.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1286.0,414.0){\usebox{\plotpoint}}
\put(1288.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1289,409.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,410.0){\usebox{\plotpoint}}
\put(1289.67,407){\rule{0.400pt}{0.482pt}}
\multiput(1289.17,408.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1291,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1291.67,406){\rule{0.400pt}{0.723pt}}
\multiput(1291.17,407.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1293,404.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,408.0){\usebox{\plotpoint}}
\put(1294,405.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,405.0){\usebox{\plotpoint}}
\put(1294.67,403){\rule{0.400pt}{0.482pt}}
\multiput(1294.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1295.67,403){\rule{0.400pt}{0.482pt}}
\multiput(1295.17,403.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1295.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1296.67,404){\rule{0.400pt}{0.482pt}}
\multiput(1296.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1298,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,405.0){\usebox{\plotpoint}}
\put(1298.67,404){\rule{0.400pt}{0.482pt}}
\multiput(1298.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1299.67,404){\rule{0.400pt}{0.482pt}}
\multiput(1299.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1299.0,403.0){\usebox{\plotpoint}}
\put(1300.67,402){\rule{0.400pt}{0.482pt}}
\multiput(1300.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1301.67,404){\rule{0.400pt}{0.482pt}}
\multiput(1301.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1301.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1303,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.67,404){\rule{0.400pt}{0.482pt}}
\multiput(1303.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1303.0,405.0){\usebox{\plotpoint}}
\put(1304.67,405){\rule{0.400pt}{0.482pt}}
\multiput(1304.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1305.0,406.0){\usebox{\plotpoint}}
\put(1306,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306.67,405){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1306.0,404.0){\usebox{\plotpoint}}
\put(1307.67,403){\rule{0.400pt}{0.482pt}}
\multiput(1307.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1309,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1309.67,404){\rule{0.400pt}{0.482pt}}
\multiput(1309.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1310.67,402){\rule{0.400pt}{0.482pt}}
\multiput(1310.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1310.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1312,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1312.67,402){\rule{0.400pt}{0.723pt}}
\multiput(1312.17,403.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1312.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1314.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1314.67,399){\rule{0.400pt}{0.482pt}}
\multiput(1314.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1314.0,399.0){\usebox{\plotpoint}}
\put(1315.67,394){\rule{0.400pt}{0.723pt}}
\multiput(1315.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1316.0,397.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1317.0,394.0){\usebox{\plotpoint}}
\put(1317.67,391){\rule{0.400pt}{0.964pt}}
\multiput(1317.17,393.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1318.0,394.0){\usebox{\plotpoint}}
\put(1319,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1320.67,383){\rule{0.400pt}{0.482pt}}
\multiput(1320.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1321.0,385.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1322.0,383.0){\usebox{\plotpoint}}
\put(1322.67,380){\rule{0.400pt}{0.964pt}}
\multiput(1322.17,382.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1323.67,377){\rule{0.400pt}{0.723pt}}
\multiput(1323.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1323.0,383.0){\usebox{\plotpoint}}
\put(1325,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.67,372){\rule{0.400pt}{1.204pt}}
\multiput(1325.17,374.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1325.0,376.0){\usebox{\plotpoint}}
\put(1327.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1328,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327.0,369.0){\usebox{\plotpoint}}
\put(1328.67,362){\rule{0.400pt}{0.723pt}}
\multiput(1328.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1329.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1330,360.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330.67,358){\rule{0.400pt}{0.964pt}}
\multiput(1330.17,360.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1330.0,361.0){\usebox{\plotpoint}}
\put(1332.0,355.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1332.67,355){\rule{0.400pt}{0.482pt}}
\multiput(1332.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1332.0,355.0){\usebox{\plotpoint}}
\put(1333.67,351){\rule{0.400pt}{0.482pt}}
\multiput(1333.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1335,350.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1335.67,350){\rule{0.400pt}{0.723pt}}
\multiput(1335.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1336.67,347){\rule{0.400pt}{0.723pt}}
\multiput(1336.17,348.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1336.0,352.0){\usebox{\plotpoint}}
\put(1337.67,348){\rule{0.400pt}{0.482pt}}
\multiput(1337.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1338.67,346){\rule{0.400pt}{0.964pt}}
\multiput(1338.17,348.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1338.0,347.0){\usebox{\plotpoint}}
\put(1340,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.67,345){\rule{0.400pt}{0.482pt}}
\multiput(1340.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1340.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1341.67,341){\rule{0.400pt}{0.723pt}}
\multiput(1341.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1342.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1342.67,344){\rule{0.400pt}{0.482pt}}
\multiput(1342.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1344,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1344.67,343){\rule{0.400pt}{0.723pt}}
\multiput(1344.17,343.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1345.67,346){\rule{0.400pt}{0.723pt}}
\multiput(1345.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1345.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1347,346.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.67,347){\rule{0.400pt}{0.964pt}}
\multiput(1347.17,347.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1347.0,348.0){\usebox{\plotpoint}}
\put(1349,354.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350,354.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,351.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1350.67,360){\rule{0.400pt}{0.964pt}}
\multiput(1350.17,360.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1351.0,355.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1352.0,364.0){\usebox{\plotpoint}}
\put(1352.67,363){\rule{0.400pt}{1.204pt}}
\multiput(1352.17,363.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1353.67,368){\rule{0.400pt}{0.964pt}}
\multiput(1353.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1353.0,363.0){\usebox{\plotpoint}}
\put(1355,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,372.0){\usebox{\plotpoint}}
\put(1355.67,377){\rule{0.400pt}{0.723pt}}
\multiput(1355.17,377.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1357,379.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1357.67,379){\rule{0.400pt}{0.964pt}}
\multiput(1357.17,379.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1358.67,383){\rule{0.400pt}{0.964pt}}
\multiput(1358.17,383.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1358.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1360,387){\usebox{\plotpoint}}
\put(1360,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360.67,386){\rule{0.400pt}{0.964pt}}
\multiput(1360.17,386.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1362,392.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363,391.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,390.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1363.67,397){\rule{0.400pt}{0.964pt}}
\multiput(1363.17,397.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1365,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,392.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1365.67,399){\rule{0.400pt}{1.204pt}}
\multiput(1365.17,399.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1366.0,399.0){\usebox{\plotpoint}}
\put(1367,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367.67,405){\rule{0.400pt}{0.482pt}}
\multiput(1367.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1367.0,404.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1368.67,410){\rule{0.400pt}{0.964pt}}
\multiput(1368.17,410.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1369.0,405.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1370.0,414.0){\usebox{\plotpoint}}
\put(1370.67,413){\rule{0.400pt}{1.204pt}}
\multiput(1370.17,413.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1371.67,418){\rule{0.400pt}{0.964pt}}
\multiput(1371.17,418.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1371.0,413.0){\usebox{\plotpoint}}
\put(1373,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.67,420){\rule{0.400pt}{1.204pt}}
\multiput(1373.17,420.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1373.0,421.0){\usebox{\plotpoint}}
\put(1375.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1375.67,427){\rule{0.400pt}{0.482pt}}
\multiput(1375.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1375.0,429.0){\usebox{\plotpoint}}
\put(1376.67,433){\rule{0.400pt}{0.964pt}}
\multiput(1376.17,433.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1378,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377.0,427.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1378.67,434){\rule{0.400pt}{1.445pt}}
\multiput(1378.17,434.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1379.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1380,442.67){\rule{0.241pt}{0.400pt}}
\multiput(1380.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1380.67,441){\rule{0.400pt}{0.482pt}}
\multiput(1380.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1380.0,440.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1381.67,445){\rule{0.400pt}{0.964pt}}
\multiput(1381.17,445.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1382.67,447){\rule{0.400pt}{0.482pt}}
\multiput(1382.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1382.0,441.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1383.67,445){\rule{0.400pt}{1.204pt}}
\multiput(1383.17,445.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1384.67,450){\rule{0.400pt}{0.964pt}}
\multiput(1384.17,450.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1384.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1385.67,450){\rule{0.400pt}{0.723pt}}
\multiput(1385.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1386.67,450){\rule{0.400pt}{1.204pt}}
\multiput(1386.17,450.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1386.0,453.0){\usebox{\plotpoint}}
\put(1387.67,457){\rule{0.400pt}{0.482pt}}
\multiput(1387.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1388.67,453){\rule{0.400pt}{0.964pt}}
\multiput(1388.17,455.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1388.0,455.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1389.67,457){\rule{0.400pt}{0.964pt}}
\multiput(1389.17,457.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1390.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1390.67,455){\rule{0.400pt}{0.723pt}}
\multiput(1390.17,456.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1391.67,455){\rule{0.400pt}{0.964pt}}
\multiput(1391.17,455.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1391.0,458.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1392.67,459){\rule{0.400pt}{0.964pt}}
\multiput(1392.17,461.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1393.67,456){\rule{0.400pt}{0.723pt}}
\multiput(1393.17,457.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1393.0,459.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1394.67,459){\rule{0.400pt}{0.964pt}}
\multiput(1394.17,459.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1395.67,458){\rule{0.400pt}{1.204pt}}
\multiput(1395.17,460.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1395.0,456.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1396.67,454){\rule{0.400pt}{0.482pt}}
\multiput(1396.17,454.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1397.67,456){\rule{0.400pt}{0.964pt}}
\multiput(1397.17,456.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1397.0,454.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1398.67,449){\rule{0.400pt}{1.204pt}}
\multiput(1398.17,451.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1400,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1400.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399.0,454.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1400.67,445){\rule{0.400pt}{1.927pt}}
\multiput(1400.17,449.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1401.67,440){\rule{0.400pt}{1.204pt}}
\multiput(1401.17,442.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1401.0,450.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1403,440){\usebox{\plotpoint}}
\put(1402.67,440){\rule{0.400pt}{0.964pt}}
\multiput(1402.17,440.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1403.67,427){\rule{0.400pt}{1.686pt}}
\multiput(1403.17,430.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1404.67,425){\rule{0.400pt}{0.482pt}}
\multiput(1404.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1404.0,434.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.67,416){\rule{0.400pt}{2.891pt}}
\multiput(1405.17,422.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1406.67,409){\rule{0.400pt}{1.686pt}}
\multiput(1406.17,412.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1406.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1407.67,406){\rule{0.400pt}{0.723pt}}
\multiput(1407.17,406.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1408.67,396){\rule{0.400pt}{3.132pt}}
\multiput(1408.17,402.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1408.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1409.67,384){\rule{0.400pt}{0.964pt}}
\multiput(1409.17,386.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1410.67,384){\rule{0.400pt}{0.723pt}}
\multiput(1410.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1410.0,388.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1411.67,365){\rule{0.400pt}{1.927pt}}
\multiput(1411.17,369.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1412.67,361){\rule{0.400pt}{0.964pt}}
\multiput(1412.17,363.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1412.0,373.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1414.0,361.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\end{picture}


==> sorjoh2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$1.69$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{$1.7$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{$1.71$}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{$1.72$}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$1.73$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{$1.74$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{$1.75$}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.76$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){$2$}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$3$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){$4$}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$5$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){$6$}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$7$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){$8$}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$9$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$D$}}
\put(828,23){\makebox(0,0){$\ln r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(221,812){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(221,801){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(222,779){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,768){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,757){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,735){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,724){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,713){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,702){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,702){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,691){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,691){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(237,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(243,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(261,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(283,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(288,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(288,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(307,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(319,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(330,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(332,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(337,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(416,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(416,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(417,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(426,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(431,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(431,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(432,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(434,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(437,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(441,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(442,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(442,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(445,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(447,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(448,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(448,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(457,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(457,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(462,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(462,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(465,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(471,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(477,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(477,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(484,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(486,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(492,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(492,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(501,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(502,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(508,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(517,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(523,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(524,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(524,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(532,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(533,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(533,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(539,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(541,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(547,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(553,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(553,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(563,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(565,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(565,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(566,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(575,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(576,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(576,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(584,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(594,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(594,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(612,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(615,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(620,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(620,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(627,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(632,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(645,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(652,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(652,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(655,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(658,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(663,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(663,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(670,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(673,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(675,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(681,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(681,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(684,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(687,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(687,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(691,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(693,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(693,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(694,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(701,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(703,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(704,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(704,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(709,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(709,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(712,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(719,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(719,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(722,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(722,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(733,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(733,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(742,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(749,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(757,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(758,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(765,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(765,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(774,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(774,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(788,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(879,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(880,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(880,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(881,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(882,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(882,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(883,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(885,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(886,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(887,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(887,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(889,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(890,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(891,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(891,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(892,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(893,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(893,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(895,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(895,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(896,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(898,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(899,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(899,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(900,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(901,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(902,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(902,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(903,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(904,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(904,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(905,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(906,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(906,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(908,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(908,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(909,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(910,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(910,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(911,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(912,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(913,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(913,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(914,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(914,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(915,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(917,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(917,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(918,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(919,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(919,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(920,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(921,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(921,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(922,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(923,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(923,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(925,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(925,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(927,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(928,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(928,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(929,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(930,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(930,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(931,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(932,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(932,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(933,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(936,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(936,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(937,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(938,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(939,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(939,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(940,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(940,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(941,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(942,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(943,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(943,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(944,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(946,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(947,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(947,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(948,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(949,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(949,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(950,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(951,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(951,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(952,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(953,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(955,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(956,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(956,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(957,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(958,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(958,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(959,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(960,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(960,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(961,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(962,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(962,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(963,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(965,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(966,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(966,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(967,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(968,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(969,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(969,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(970,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(971,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(971,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(972,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(974,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(976,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(977,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(977,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(978,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(979,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(980,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(980,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(981,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(982,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(982,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(984,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(984,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(985,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(986,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(986,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(987,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(988,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(989,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(989,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(990,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(990,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(991,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(992,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(995,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(995,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(996,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(997,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(997,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(998,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(999,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(999,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1000,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1001,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1001,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1003,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1004,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1004,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1005,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1006,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1006,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1007,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1008,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1008,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1009,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1010,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1010,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1011,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1013,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1014,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1015,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1015,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1016,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1016,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1017,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1018,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1019,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1019,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1020,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1022,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1023,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1023,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1024,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1025,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1025,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1026,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1027,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1027,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1028,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1029,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1030,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1030,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1032,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1032,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1033,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1034,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1034,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1035,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1036,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1036,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1037,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1038,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1038,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1039,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1041,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1042,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1042,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1043,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1044,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1045,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1045,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1046,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1047,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1047,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1048,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1049,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1049,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1051,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1051,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1052,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1053,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1053,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1054,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1055,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1056,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1056,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1057,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1058,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1058,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1059,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1060,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1060,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1061,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1062,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1062,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1063,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1064,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1064,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1065,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1066,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1066,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1067,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1070,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1071,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1071,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1072,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1073,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1073,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1074,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1075,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1075,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1076,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1077,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1077,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1079,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1079,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1080,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1081,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1082,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1082,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1083,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1084,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1084,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1085,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1086,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1086,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1087,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1089,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1090,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1090,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1091,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1092,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1092,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1093,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1094,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1094,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1095,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1096,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1098,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1099,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1099,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1100,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1101,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1101,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1102,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1103,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1103,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1104,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1105,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1105,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1106,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1108,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1108,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1109,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1110,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1110,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1111,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1112,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1112,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1113,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1114,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1114,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1115,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1117,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1118,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1118,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1119,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1120,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1120,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1121,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1122,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1123,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1123,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1124,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1127,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1127,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1128,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1129,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1129,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1130,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1131,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1132,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1132,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1133,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1134,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1134,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1136,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1136,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1137,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1138,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1138,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1139,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1140,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1140,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1141,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1142,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1142,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1143,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1144,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1144,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1146,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1147,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1147,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1148,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1149,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1149,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1150,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1151,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1151,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1152,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1153,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1153,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1154,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1156,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1157,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1158,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1158,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1159,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1160,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1160,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1161,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1162,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1162,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1163,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1165,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1166,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1166,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1167,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1168,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1168,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1169,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1170,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1170,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1171,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1172,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1173,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1173,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1175,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1175,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1176,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1177,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1177,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1178,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1179,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1179,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1180,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1181,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1181,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1182,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1184,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1184,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1185,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1186,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1186,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1187,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1188,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1188,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1189,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1190,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1190,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1191,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1192,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1192,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1194,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1194,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1195,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1196,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1196,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1197,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1198,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1199,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1199,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1200,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1201,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1201,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1203,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1203,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1204,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1205,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1205,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1206,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1207,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1207,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1208,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1209,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1210,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1210,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1211,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1211,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1213,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1214,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1214,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1215,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1216,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1216,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1217,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1218,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1218,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1219,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1220,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1220,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1222,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1222,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1223,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1224,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1225,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1225,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1226,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1227,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1227,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1228,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1229,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1229,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1230,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1232,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1233,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1233,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1234,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1235,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1236,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1236,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1237,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1237,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1238,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1239,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1240,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1241,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1242,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1242,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1243,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1244,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1244,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1245,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1246,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1246,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1247,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1248,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1248,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1249,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1251,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1251,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1252,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1253,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1253,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1254,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1255,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1255,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1256,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1257,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1257,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1258,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1260,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1261,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1262,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1262,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1263,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1263,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1264,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1265,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1266,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1266,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1267,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1268,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1268,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1269,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1270,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1270,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1271,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1273,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1274,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1274,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1275,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1276,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1277,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1277,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1279,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1279,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1280,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1281,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1281,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1282,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1283,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1283,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1284,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1285,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1285,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1286,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1287,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1287,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1289,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1290,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1290,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1292,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1292,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1293,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1294,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1294,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1295,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1296,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1296,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1297,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1299,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1300,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1301,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1301,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1302,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1303,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1303,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1304,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1305,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1305,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1306,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1307,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1308,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1309,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1309,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1310,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1311,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1312,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1312,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1313,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1313,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1314,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1315,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1316,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1316,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1318,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1318,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1319,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1320,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1320,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1321,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1322,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1322,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1323,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1324,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1324,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1325,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1327,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1327,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1328,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1329,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1329,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1330,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1331,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1331,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1332,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1333,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1333,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1334,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1335,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1335,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1337,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1338,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1338,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1339,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1339,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1340,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1341,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1342,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1342,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1343,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1344,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1344,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1346,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1346,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1347,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1348,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1348,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1349,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1350,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1350,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1351,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1352,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1353,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1353,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1354,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1355,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1356,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1358,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1359,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1359,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1360,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1361,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1361,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1362,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1363,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1363,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1364,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1366,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1367,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1368,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1368,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1369,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1370,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1370,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1371,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1372,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1372,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1373,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1374,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1375,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1376,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1376,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1377,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1378,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1379,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1379,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1380,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1381,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1381,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1382,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1384,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1385,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1385,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1386,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1387,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1387,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1388,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1389,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1389,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1390,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1391,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1391,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1392,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1394,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1394,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1395,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1396,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1396,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1397,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1398,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1398,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1399,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1400,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1400,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1401,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1403,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1404,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1405,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1405,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1406,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1407,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1407,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1408,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1409,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1409,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1410,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1411,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1411,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1413,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1413,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1414,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1415,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1415,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1416,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1417,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1417,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1418,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1419,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1420,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1420,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1422,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1422,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1423,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1424,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1424,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1425,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1426,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1426,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1427,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1428,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1428,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1429,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1430,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1431,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1431,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1432,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1433,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1433,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1434,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1435,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1435,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1436,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\end{picture}


==> sorjoh3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{$20$}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$40$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{$60$}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$80$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$100$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$120$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{$140$}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$160$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{$180$}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$200$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){$0.5$}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){$1$}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){$1.5$}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){$2$}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){$2.5$}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$3$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(110,950){\makebox(0,0){Relative weight}}
\put(828,23){\makebox(0,0){Frequency}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,155){\usebox{\plotpoint}}
\put(220,155.17){\rule{2.300pt}{0.400pt}}
\multiput(220.00,154.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(231.58,157.00)(0.492,2.100){19}{\rule{0.118pt}{1.736pt}}
\multiput(230.17,157.00)(11.000,41.396){2}{\rule{0.400pt}{0.868pt}}
\multiput(242.58,202.00)(0.492,3.043){19}{\rule{0.118pt}{2.464pt}}
\multiput(241.17,202.00)(11.000,59.887){2}{\rule{0.400pt}{1.232pt}}
\multiput(253.58,267.00)(0.492,4.883){19}{\rule{0.118pt}{3.882pt}}
\multiput(252.17,267.00)(11.000,95.943){2}{\rule{0.400pt}{1.941pt}}
\multiput(264.58,371.00)(0.492,5.637){19}{\rule{0.118pt}{4.464pt}}
\multiput(263.17,371.00)(11.000,110.735){2}{\rule{0.400pt}{2.232pt}}
\multiput(275.58,491.00)(0.492,6.486){19}{\rule{0.118pt}{5.118pt}}
\multiput(274.17,491.00)(11.000,127.377){2}{\rule{0.400pt}{2.559pt}}
\multiput(286.58,629.00)(0.492,4.741){19}{\rule{0.118pt}{3.773pt}}
\multiput(285.17,629.00)(11.000,93.170){2}{\rule{0.400pt}{1.886pt}}
\multiput(297.58,727.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(296.17,728.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(309.58,711.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(308.17,713.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(320.58,689.00)(0.492,1.958){19}{\rule{0.118pt}{1.627pt}}
\multiput(319.17,689.00)(11.000,38.623){2}{\rule{0.400pt}{0.814pt}}
\multiput(331.58,731.00)(0.492,3.279){19}{\rule{0.118pt}{2.645pt}}
\multiput(330.17,731.00)(11.000,64.509){2}{\rule{0.400pt}{1.323pt}}
\multiput(342.58,801.00)(0.492,3.467){19}{\rule{0.118pt}{2.791pt}}
\multiput(341.17,801.00)(11.000,68.207){2}{\rule{0.400pt}{1.395pt}}
\multiput(353.58,872.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(352.17,873.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(364.58,829.55)(0.492,-9.364){19}{\rule{0.118pt}{7.336pt}}
\multiput(363.17,844.77)(11.000,-183.773){2}{\rule{0.400pt}{3.668pt}}
\multiput(375.58,618.62)(0.492,-13.090){19}{\rule{0.118pt}{10.209pt}}
\multiput(374.17,639.81)(11.000,-256.811){2}{\rule{0.400pt}{5.105pt}}
\multiput(386.58,352.55)(0.492,-9.364){19}{\rule{0.118pt}{7.336pt}}
\multiput(385.17,367.77)(11.000,-183.773){2}{\rule{0.400pt}{3.668pt}}
\multiput(397.58,174.08)(0.492,-2.949){19}{\rule{0.118pt}{2.391pt}}
\multiput(396.17,179.04)(11.000,-58.038){2}{\rule{0.400pt}{1.195pt}}
\multiput(408.58,121.00)(0.492,1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(407.17,121.00)(11.000,28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(419.58,152.00)(0.492,1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(418.17,152.00)(11.000,34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(430.00,187.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(430.00,188.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(441.58,174.70)(0.492,-1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(440.17,177.85)(11.000,-35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(452.58,138.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(451.17,140.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(463.58,119.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(462.17,119.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(474.58,135.00)(0.492,1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(473.17,135.00)(11.000,34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(485.58,173.00)(0.492,2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(484.17,173.00)(12.000,43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(497.58,220.00)(0.492,2.288){19}{\rule{0.118pt}{1.882pt}}
\multiput(496.17,220.00)(11.000,45.094){2}{\rule{0.400pt}{0.941pt}}
\multiput(508.58,269.00)(0.492,2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(507.17,269.00)(11.000,48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(519.58,322.00)(0.492,1.958){19}{\rule{0.118pt}{1.627pt}}
\multiput(518.17,322.00)(11.000,38.623){2}{\rule{0.400pt}{0.814pt}}
\multiput(530.58,361.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(529.17,362.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(541.58,336.51)(0.492,-3.750){19}{\rule{0.118pt}{3.009pt}}
\multiput(540.17,342.75)(11.000,-73.754){2}{\rule{0.400pt}{1.505pt}}
\multiput(552.58,255.00)(0.492,-4.222){19}{\rule{0.118pt}{3.373pt}}
\multiput(551.17,262.00)(11.000,-83.000){2}{\rule{0.400pt}{1.686pt}}
\multiput(563.58,173.00)(0.492,-1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(562.17,176.00)(11.000,-34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(574.58,142.00)(0.492,1.911){19}{\rule{0.118pt}{1.591pt}}
\multiput(573.17,142.00)(11.000,37.698){2}{\rule{0.400pt}{0.795pt}}
\multiput(585.58,183.00)(0.492,4.128){19}{\rule{0.118pt}{3.300pt}}
\multiput(584.17,183.00)(11.000,81.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(596.58,271.00)(0.492,3.232){19}{\rule{0.118pt}{2.609pt}}
\multiput(595.17,271.00)(11.000,63.585){2}{\rule{0.400pt}{1.305pt}}
\multiput(607.00,340.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(607.00,339.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(618.58,337.04)(0.492,-2.335){19}{\rule{0.118pt}{1.918pt}}
\multiput(617.17,341.02)(11.000,-46.019){2}{\rule{0.400pt}{0.959pt}}
\multiput(629.58,285.38)(0.492,-2.854){19}{\rule{0.118pt}{2.318pt}}
\multiput(628.17,290.19)(11.000,-56.188){2}{\rule{0.400pt}{1.159pt}}
\multiput(640.58,226.79)(0.492,-2.100){19}{\rule{0.118pt}{1.736pt}}
\multiput(639.17,230.40)(11.000,-41.396){2}{\rule{0.400pt}{0.868pt}}
\multiput(651.58,185.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(650.17,187.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(662.00,166.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,167.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,158.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(674.00,159.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(685.00,149.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(685.00,150.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(696.00,140.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(696.00,141.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(729,136.17){\rule{2.300pt}{0.400pt}}
\multiput(729.00,137.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(740.00,134.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(740.00,135.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(751.00,130.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(751.00,131.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(762,127.67){\rule{2.650pt}{0.400pt}}
\multiput(762.00,128.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(773.00,128.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(773.00,127.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(784.00,131.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(784.00,130.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(795.00,137.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(795.00,136.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(806.58,146.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(805.17,146.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(817.58,158.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(816.17,158.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(828.58,176.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(827.17,176.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(839.58,201.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(838.17,201.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(850.58,230.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(849.17,230.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(862.00,254.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(862.00,253.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(873.58,259.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(872.17,260.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(884.58,239.15)(0.492,-1.675){19}{\rule{0.118pt}{1.409pt}}
\multiput(883.17,242.08)(11.000,-33.075){2}{\rule{0.400pt}{0.705pt}}
\multiput(895.58,202.55)(0.492,-1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(894.17,205.77)(11.000,-36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(906.58,164.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(905.17,166.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(917.00,139.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(917.00,140.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(928.58,137.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(927.17,137.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(939.58,158.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(938.17,158.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(950.58,187.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(949.17,187.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(961.58,198.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(960.17,199.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(972.58,178.00)(0.492,-1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(971.17,181.00)(11.000,-34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(983.58,141.91)(0.492,-1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(982.17,144.45)(11.000,-28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(994.00,116.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(994.00,115.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1005.58,123.00)(0.492,2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(1004.17,123.00)(11.000,48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(1016.58,176.00)(0.492,3.090){19}{\rule{0.118pt}{2.500pt}}
\multiput(1015.17,176.00)(11.000,60.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1027.58,242.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(1026.17,242.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1039.58,276.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1038.17,277.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1050.58,254.74)(0.492,-2.430){19}{\rule{0.118pt}{1.991pt}}
\multiput(1049.17,258.87)(11.000,-47.868){2}{\rule{0.400pt}{0.995pt}}
\multiput(1061.58,203.94)(0.492,-2.052){19}{\rule{0.118pt}{1.700pt}}
\multiput(1060.17,207.47)(11.000,-40.472){2}{\rule{0.400pt}{0.850pt}}
\put(1072,165.17){\rule{2.300pt}{0.400pt}}
\multiput(1072.00,166.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1083.58,165.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(1082.17,165.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(1094.58,194.00)(0.492,1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(1093.17,194.00)(11.000,28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(1105.00,225.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1105.00,224.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1116.58,224.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(1115.17,226.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(1127.58,197.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(1126.17,200.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(1138.58,163.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(1137.17,165.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(1149.58,139.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1148.17,140.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1160.00,126.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1160.00,127.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1171.00,119.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1171.00,120.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1182.00,118.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1182.00,117.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1193.00,123.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1193.00,122.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1204.00,134.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1204.00,133.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1215.00,141.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1215.00,142.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1227.00,138.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1227.00,139.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1238.58,126.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1237.17,127.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1249.00,115.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1249.00,116.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1260.00,114.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1260.00,113.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1271,116.67){\rule{2.650pt}{0.400pt}}
\multiput(1271.00,116.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1282.00,116.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1282.00,117.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1293,113.67){\rule{2.650pt}{0.400pt}}
\multiput(1293.00,114.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1304.00,114.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1304.00,113.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1315.58,121.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1314.17,121.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1326.58,136.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1325.17,136.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\put(1337,148.67){\rule{2.650pt}{0.400pt}}
\multiput(1337.00,148.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1348.00,148.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1348.00,149.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1359.58,136.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1358.17,137.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1370.00,124.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1370.00,125.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(1381,119.67){\rule{2.650pt}{0.400pt}}
\multiput(1381.00,119.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1392.00,121.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1392.00,120.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(707.0,138.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\multiput(1415.00,123.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1415.00,124.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1426.00,118.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1426.00,119.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(220,155){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(231,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(242,202){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(253,267){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(264,371){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(275,491){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(286,629){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(297,730){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(309,716){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(320,689){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(331,731){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(342,801){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(353,875){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(364,860){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(375,661){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(386,383){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(397,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(408,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(419,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(430,189){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(441,181){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(452,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(463,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(474,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(485,173){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(497,220){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(508,269){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(519,322){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(530,364){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(541,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(552,269){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(563,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(574,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(585,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(596,271){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(607,340){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(618,345){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(629,295){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(640,234){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(651,189){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(662,168){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(674,160){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(685,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(696,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(707,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(718,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(729,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(740,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(751,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(762,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(773,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(784,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(795,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(806,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(817,158){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(828,176){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(839,201){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(850,230){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(862,254){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(873,262){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(884,245){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(895,209){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(906,169){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(917,141){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(928,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(939,158){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(950,187){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(961,201){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(972,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(983,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(994,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1005,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1016,176){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1027,242){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1039,279){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1050,263){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1061,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1072,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1083,165){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1094,194){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1105,225){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1116,229){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1127,203){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1138,168){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1149,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1160,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1171,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1182,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1193,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1204,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1215,143){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1227,140){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1238,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1249,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1260,114){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1271,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1282,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1293,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1304,114){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1315,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1326,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1337,149){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1348,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1359,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1381,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1392,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1403,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1415,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1426,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1403.0,125.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> sorjoh4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(220.0,198.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
%\put(259.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
%\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$-0.2$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{$0$}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$1$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.6$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,68){\makebox(0,0){$0$}}
\put(259.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,68){\makebox(0,0){$20$}}
\put(416.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573,68){\makebox(0,0){$40$}}
\put(573.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730,68){\makebox(0,0){$60$}}
\put(730.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887,68){\makebox(0,0){$80$}}
\put(887.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,68){\makebox(0,0){$100$}}
\put(1044.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,68){\makebox(0,0){$120$}}
\put(1201.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358,68){\makebox(0,0){$140$}}
\put(1358.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(110,950){\makebox(0,0){Energy release rate}}
\put(828,0){\makebox(0,0){$t_c - t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(259,201){\usebox{\plotpoint}}
\multiput(259.59,201.00)(0.488,38.861){13}{\rule{0.117pt}{29.550pt}}
\multiput(258.17,201.00)(8.000,527.667){2}{\rule{0.400pt}{14.775pt}}
\multiput(267.59,790.00)(0.488,3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(266.17,790.00)(8.000,49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(275.59,732.09)(0.488,-35.758){13}{\rule{0.117pt}{27.200pt}}
\multiput(274.17,788.55)(8.000,-485.545){2}{\rule{0.400pt}{13.600pt}}
\multiput(283.59,289.72)(0.488,-4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(282.17,296.36)(8.000,-55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(291.59,230.39)(0.485,-3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(290.17,235.69)(7.000,-37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(306.59,198.00)(0.488,10.729){13}{\rule{0.117pt}{8.250pt}}
\multiput(305.17,198.00)(8.000,145.877){2}{\rule{0.400pt}{4.125pt}}
\multiput(314.59,327.58)(0.488,-10.465){13}{\rule{0.117pt}{8.050pt}}
\multiput(313.17,344.29)(8.000,-142.292){2}{\rule{0.400pt}{4.025pt}}
\multiput(322.59,202.00)(0.488,4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(321.17,202.00)(8.000,58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(330.59,268.00)(0.488,13.107){13}{\rule{0.117pt}{10.050pt}}
\multiput(329.17,268.00)(8.000,178.141){2}{\rule{0.400pt}{5.025pt}}
\multiput(338.59,410.75)(0.488,-17.729){13}{\rule{0.117pt}{13.550pt}}
\multiput(337.17,438.88)(8.000,-240.876){2}{\rule{0.400pt}{6.775pt}}
\put(298.0,198.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(361,196.67){\rule{1.927pt}{0.400pt}}
\multiput(361.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(369.59,197.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(368.17,197.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(377.59,230.00)(0.488,8.616){13}{\rule{0.117pt}{6.650pt}}
\multiput(376.17,230.00)(8.000,117.198){2}{\rule{0.400pt}{3.325pt}}
\multiput(385.59,361.00)(0.488,11.522){13}{\rule{0.117pt}{8.850pt}}
\multiput(384.17,361.00)(8.000,156.631){2}{\rule{0.400pt}{4.425pt}}
\multiput(393.59,469.40)(0.485,-21.240){11}{\rule{0.117pt}{16.043pt}}
\multiput(392.17,502.70)(7.000,-245.702){2}{\rule{0.400pt}{8.021pt}}
\multiput(400.59,244.13)(0.488,-3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(399.17,250.57)(8.000,-53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(408.59,197.00)(0.488,25.059){13}{\rule{0.117pt}{19.100pt}}
\multiput(407.17,197.00)(8.000,340.357){2}{\rule{0.400pt}{9.550pt}}
\multiput(416.59,506.22)(0.488,-22.352){13}{\rule{0.117pt}{17.050pt}}
\multiput(415.17,541.61)(8.000,-303.612){2}{\rule{0.400pt}{8.525pt}}
\multiput(424.59,232.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(423.17,235.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(432.59,212.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(431.17,213.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(440.00,203.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(440.00,204.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(448.00,198.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(448.00,199.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(455.59,197.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(454.17,197.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(463.59,233.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(462.17,238.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(471.59,197.00)(0.488,5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(470.17,197.00)(8.000,69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(479.59,258.40)(0.488,-5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(478.17,266.70)(8.000,-69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(487.59,197.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(486.17,197.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(495.59,246.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(494.17,250.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(502.59,219.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(501.17,222.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\put(510,198.67){\rule{1.927pt}{0.400pt}}
\multiput(510.00,198.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(518.00,198.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(518.00,199.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(526.59,197.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(525.17,197.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(534.59,216.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(533.17,218.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\put(542,198.17){\rule{1.500pt}{0.400pt}}
\multiput(542.00,199.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(549,196.67){\rule{1.927pt}{0.400pt}}
\multiput(549.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(557.00,197.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(557.00,196.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(565.00,200.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(565.00,201.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(573.00,199.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(573.00,198.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(581.00,201.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(581.00,202.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(589,197.67){\rule{1.927pt}{0.400pt}}
\multiput(589.00,197.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(597.59,199.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(596.17,199.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(604.00,219.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(604.00,218.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(612.59,216.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(611.17,219.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\put(620,196.67){\rule{1.927pt}{0.400pt}}
\multiput(620.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(628.59,197.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(627.17,197.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(636.59,219.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(635.17,222.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(644.59,197.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(643.17,197.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(651.59,211.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(650.17,213.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(659.00,200.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(659.00,201.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(346.0,198.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(675,196.67){\rule{1.927pt}{0.400pt}}
\multiput(675.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(683.00,197.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(683.00,196.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(691,198.17){\rule{1.700pt}{0.400pt}}
\multiput(691.00,199.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(699,196.67){\rule{1.686pt}{0.400pt}}
\multiput(699.00,197.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(706.00,197.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(706.00,196.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(667.0,198.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(722.59,200.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(721.17,200.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(730.59,214.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(729.17,216.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\put(738,197.67){\rule{1.927pt}{0.400pt}}
\multiput(738.00,198.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(714.0,200.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(753,196.67){\rule{1.927pt}{0.400pt}}
\multiput(753.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(746.0,198.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(769,196.67){\rule{1.927pt}{0.400pt}}
\multiput(769.00,196.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(777.59,198.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(776.17,198.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(785.59,208.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(784.17,210.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\put(793,197.17){\rule{1.700pt}{0.400pt}}
\multiput(793.00,198.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(801,197.17){\rule{1.500pt}{0.400pt}}
\multiput(801.00,196.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(808.59,199.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(807.17,199.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(816.59,229.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(815.17,231.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(824.59,209.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(823.17,211.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(761.0,197.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(840,197.17){\rule{1.700pt}{0.400pt}}
\multiput(840.00,198.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(832.0,199.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(855.59,197.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(854.17,197.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(863.59,249.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(862.17,251.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(871.59,225.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(870.17,229.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\put(879,197.67){\rule{1.927pt}{0.400pt}}
\multiput(879.00,197.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(887,197.67){\rule{1.927pt}{0.400pt}}
\multiput(887.00,198.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(895,196.67){\rule{1.927pt}{0.400pt}}
\multiput(895.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(848.0,197.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(910,196.67){\rule{1.927pt}{0.400pt}}
\multiput(910.00,196.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(918,198.17){\rule{1.700pt}{0.400pt}}
\multiput(918.00,197.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(926,199.67){\rule{1.927pt}{0.400pt}}
\multiput(926.00,199.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(934.00,199.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(934.00,200.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(942.00,197.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(942.00,196.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(950,198.67){\rule{1.686pt}{0.400pt}}
\multiput(950.00,199.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(957,198.67){\rule{1.927pt}{0.400pt}}
\multiput(957.00,198.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(965.00,198.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(965.00,199.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(973.00,197.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(973.00,196.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(981.59,204.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(980.17,204.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(989.59,213.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(988.17,215.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\put(903.0,197.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1012,197.17){\rule{1.700pt}{0.400pt}}
\multiput(1012.00,196.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1020,197.67){\rule{1.927pt}{0.400pt}}
\multiput(1020.00,198.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1028.00,198.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1028.00,197.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1036.00,202.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1036.00,203.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\put(1044,196.67){\rule{1.927pt}{0.400pt}}
\multiput(1044.00,196.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1052.00,198.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1052.00,197.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1059.00,203.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1059.00,204.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1067.59,202.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1066.17,202.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1075.59,208.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1074.17,209.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(1083,197.67){\rule{1.927pt}{0.400pt}}
\multiput(1083.00,198.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1091,197.67){\rule{1.927pt}{0.400pt}}
\multiput(1091.00,197.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1099,197.67){\rule{1.927pt}{0.400pt}}
\multiput(1099.00,198.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(997.0,197.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1114,196.67){\rule{1.927pt}{0.400pt}}
\multiput(1114.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1122,196.67){\rule{1.927pt}{0.400pt}}
\multiput(1122.00,196.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1130,196.67){\rule{1.927pt}{0.400pt}}
\multiput(1130.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1107.0,198.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1146.59,197.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1145.17,197.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1154.59,204.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1153.17,205.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\put(1138.0,197.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1177,196.67){\rule{1.927pt}{0.400pt}}
\multiput(1177.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1185.00,197.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1185.00,196.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1193,198.17){\rule{1.700pt}{0.400pt}}
\multiput(1193.00,199.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1161.0,198.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(1232.00,198.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1232.00,197.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1240.00,199.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1240.00,200.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1201.0,198.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\multiput(1263.00,198.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1263.00,197.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1271.00,201.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1271.00,202.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1248.0,198.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1303,196.67){\rule{1.686pt}{0.400pt}}
\multiput(1303.00,197.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1310.00,197.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1310.00,196.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1318.00,199.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1318.00,200.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1279.0,198.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1334,196.67){\rule{1.927pt}{0.400pt}}
\multiput(1334.00,197.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1326.0,198.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1350.00,197.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1350.00,196.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1358.00,202.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1358.00,203.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1342.0,197.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1381,198.67){\rule{1.927pt}{0.400pt}}
\multiput(1381.00,198.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1389,198.17){\rule{1.700pt}{0.400pt}}
\multiput(1389.00,199.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1365.0,199.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1405,196.67){\rule{1.686pt}{0.400pt}}
\multiput(1405.00,197.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1412.00,197.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1412.00,196.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1420.00,200.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1420.00,201.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1428,198.67){\rule{1.927pt}{0.400pt}}
\multiput(1428.00,198.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1397.0,198.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1436,200){\usebox{\plotpoint}}
\end{picture}


==> sorjoh5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.001$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$0.01$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,453.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,586.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,586.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$1$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$10$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$100$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1318.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1318.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1380.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1380.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1000$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(110,950){\makebox(0,0){Energy release rate}}
\put(828,23){\makebox(0,0){$\left< t_c -t\right>$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,759){\usebox{\plotpoint}}
\put(220,757.67){\rule{1.204pt}{0.400pt}}
\multiput(220.00,758.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(225.00,756.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(225.00,757.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(230.00,751.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(230.00,752.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\put(241,745.67){\rule{1.204pt}{0.400pt}}
\multiput(241.00,746.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(246.00,744.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(246.00,745.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(251,740.17){\rule{1.100pt}{0.400pt}}
\multiput(251.00,741.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(256,738.17){\rule{1.100pt}{0.400pt}}
\multiput(256.00,739.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(261,736.67){\rule{1.204pt}{0.400pt}}
\multiput(261.00,737.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(266,735.17){\rule{0.900pt}{0.400pt}}
\multiput(266.00,736.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(270,733.67){\rule{1.204pt}{0.400pt}}
\multiput(270.00,734.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(275,732.67){\rule{1.204pt}{0.400pt}}
\multiput(275.00,733.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(236.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(285,731.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,732.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(289.00,730.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(289.00,731.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(294.00,726.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(294.00,727.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(298.00,723.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(298.00,724.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(303.60,717.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(302.17,719.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(307.00,712.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(307.00,713.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,707.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(312.00,708.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(316.00,703.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(316.00,704.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(321.00,700.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(321.00,701.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(325.60,695.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(324.17,696.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(329.00,691.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(329.00,692.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(280.0,733.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(338,687.17){\rule{0.900pt}{0.400pt}}
\multiput(338.00,688.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(342.00,685.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(342.00,686.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(346,683.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,683.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(350,684.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,684.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354,684.17){\rule{1.100pt}{0.400pt}}
\multiput(354.00,685.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(359,682.67){\rule{0.964pt}{0.400pt}}
\multiput(359.00,683.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(363,681.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,682.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334.0,689.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(371,680.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,681.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(375.00,679.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(375.00,680.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(378,676.67){\rule{0.964pt}{0.400pt}}
\multiput(378.00,677.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(382,675.17){\rule{0.900pt}{0.400pt}}
\multiput(382.00,676.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(386,673.17){\rule{0.900pt}{0.400pt}}
\multiput(386.00,674.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(390.00,671.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(390.00,672.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(367.0,682.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(398,668.67){\rule{0.723pt}{0.400pt}}
\multiput(398.00,669.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(401.00,667.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(401.00,668.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(394.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(409,664.67){\rule{0.964pt}{0.400pt}}
\multiput(409.00,665.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(413,663.67){\rule{0.723pt}{0.400pt}}
\multiput(413.00,664.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416,662.67){\rule{0.964pt}{0.400pt}}
\multiput(416.00,663.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420,661.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,662.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,661.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,661.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(405.0,666.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,661.17){\rule{0.700pt}{0.400pt}}
\multiput(431.00,662.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(434,659.17){\rule{0.900pt}{0.400pt}}
\multiput(434.00,660.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(438,657.17){\rule{0.700pt}{0.400pt}}
\multiput(438.00,658.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,655.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(441.00,656.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(445.61,650.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(444.17,652.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(448,647.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,648.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451,645.17){\rule{0.900pt}{0.400pt}}
\multiput(451.00,646.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(427.0,663.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(458,643.67){\rule{0.964pt}{0.400pt}}
\multiput(458.00,644.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(462,642.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,643.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,641.67){\rule{0.723pt}{0.400pt}}
\multiput(465.00,642.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(468.00,640.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(468.00,641.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(472,637.17){\rule{0.700pt}{0.400pt}}
\multiput(472.00,638.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(475,635.67){\rule{0.723pt}{0.400pt}}
\multiput(475.00,636.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,634.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,635.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,633.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,634.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,631.67){\rule{0.964pt}{0.400pt}}
\multiput(484.00,632.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(455.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(491,630.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,631.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(497,629.67){\rule{0.723pt}{0.400pt}}
\multiput(497.00,630.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503,629.67){\rule{0.723pt}{0.400pt}}
\multiput(503.00,629.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(509,629.67){\rule{0.964pt}{0.400pt}}
\multiput(509.00,630.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(513,628.67){\rule{0.723pt}{0.400pt}}
\multiput(513.00,629.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(516,627.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,628.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,626.17){\rule{0.700pt}{0.400pt}}
\multiput(519.00,627.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(522,624.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,625.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(506.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(527,623.17){\rule{0.700pt}{0.400pt}}
\multiput(527.00,624.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(530,621.17){\rule{0.700pt}{0.400pt}}
\multiput(530.00,622.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(533,619.17){\rule{0.700pt}{0.400pt}}
\multiput(533.00,620.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(536,617.17){\rule{0.700pt}{0.400pt}}
\multiput(536.00,618.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(539,615.17){\rule{0.700pt}{0.400pt}}
\multiput(539.00,616.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(542,613.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,614.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(545,611.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,612.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,611.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,611.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,611.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,612.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,609.17){\rule{0.700pt}{0.400pt}}
\multiput(553.00,610.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(556,607.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,608.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,606.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,607.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,605.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,606.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,604.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,605.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,604.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,604.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570,604.67){\rule{0.723pt}{0.400pt}}
\multiput(570.00,605.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(573,603.17){\rule{0.482pt}{0.400pt}}
\multiput(573.00,604.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,601.17){\rule{0.700pt}{0.400pt}}
\multiput(575.00,602.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(578,599.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,600.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,597.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,598.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(583.00,595.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(583.00,596.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(586,592.67){\rule{0.723pt}{0.400pt}}
\multiput(586.00,593.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591,592.67){\rule{0.723pt}{0.400pt}}
\multiput(591.00,592.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(589.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599,593.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,593.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,592.67){\rule{0.723pt}{0.400pt}}
\multiput(604.00,593.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(607,592.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,593.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,593.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594.0,594.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(622,592.17){\rule{0.482pt}{0.400pt}}
\multiput(622.00,593.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(624.00,590.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(624.00,591.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(627,587.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,587.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,587.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,587.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,586.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,594.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(639,585.17){\rule{0.482pt}{0.400pt}}
\multiput(639.00,586.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(641.00,583.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(641.00,584.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(636.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(648,580.67){\rule{0.723pt}{0.400pt}}
\multiput(648.00,581.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(644.0,582.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(660,579.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,580.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,577.17){\rule{0.482pt}{0.400pt}}
\multiput(662.00,578.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.0,581.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(667,575.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,574.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,577.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(676.17,572){\rule{0.400pt}{0.700pt}}
\multiput(675.17,573.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(678,570.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,571.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,568.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,567.67){\rule{0.723pt}{0.400pt}}
\multiput(682.00,568.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685,566.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,565.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671.0,575.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(691,565.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,565.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,564.17){\rule{0.700pt}{0.400pt}}
\multiput(695.00,565.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(689.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,562.17){\rule{0.482pt}{0.400pt}}
\multiput(700.00,563.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(702.17,559){\rule{0.400pt}{0.700pt}}
\multiput(701.17,560.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(704,557.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,558.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(708,556.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,557.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,555.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,556.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,553.17){\rule{0.482pt}{0.400pt}}
\multiput(712.00,554.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,551.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,552.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.17,549){\rule{0.400pt}{0.700pt}}
\multiput(715.17,550.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(718,547.17){\rule{0.700pt}{0.400pt}}
\multiput(718.00,548.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(721,546.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725,546.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,545.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,546.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,544.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,545.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,543.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,544.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(729.0,546.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(739,542.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,543.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,541.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745,540.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,539.17){\rule{0.482pt}{0.400pt}}
\multiput(746.00,540.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(748,537.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752,537.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756,537.17){\rule{0.482pt}{0.400pt}}
\multiput(756.00,538.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,537.17){\rule{0.482pt}{0.400pt}}
\multiput(760.00,536.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,537.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,536.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,537.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,535.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.17,533){\rule{0.400pt}{0.700pt}}
\multiput(768.17,534.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(771,531.17){\rule{0.482pt}{0.400pt}}
\multiput(771.00,532.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,529.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,528.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,529.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,527.17){\rule{0.482pt}{0.400pt}}
\multiput(777.00,528.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,525.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,525.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,525.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,526.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,524.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,525.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(766.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,522.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,521.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,524.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(795,521.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,521.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,520.17){\rule{0.482pt}{0.400pt}}
\multiput(798.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802,518.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,519.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.67,517){\rule{0.400pt}{0.482pt}}
\multiput(803.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807,516.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812,516.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,516.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,516.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,518.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821,515.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,516.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,514.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,513.67){\rule{0.482pt}{0.400pt}}
\multiput(824.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,517.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(827.67,512){\rule{0.400pt}{0.482pt}}
\multiput(827.17,513.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829,510.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,509.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,509.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,510.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,510.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,511.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,508.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,507.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,506.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,505.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,504.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853.67,503){\rule{0.400pt}{0.482pt}}
\multiput(853.17,504.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(855,502.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856.67,504){\rule{0.400pt}{0.482pt}}
\multiput(856.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858,505.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844.0,506.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(862,505.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866,504.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(871,503.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,502.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,501.67){\rule{0.482pt}{0.400pt}}
\multiput(874.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.67,500){\rule{0.400pt}{0.482pt}}
\multiput(875.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877,498.17){\rule{0.482pt}{0.400pt}}
\multiput(877.00,499.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,496.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,495.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,496.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.0,505.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(888,494.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,496.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(901,493.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,495.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(908,492.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910,491.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,494.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(912,490.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,489.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,488.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,489.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911.0,492.0){\usebox{\plotpoint}}
\put(921,487.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,486.17){\rule{0.482pt}{0.400pt}}
\multiput(922.00,487.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(917.0,489.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(928,484.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,483.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.0,486.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(935,482.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,481.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,484.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(940,480.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941,479.17){\rule{0.482pt}{0.400pt}}
\multiput(941.00,480.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(943,477.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(951,476.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,478.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(953,475.67){\rule{0.482pt}{0.400pt}}
\multiput(953.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(955,474.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,473.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,477.0){\usebox{\plotpoint}}
\put(961,472.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,471.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964,470.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965,469.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966,468.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,467.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969,466.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,474.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(973,466.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,466.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975,465.67){\rule{0.482pt}{0.400pt}}
\multiput(975.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(980,464.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982,463.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(984,462.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,464.0){\usebox{\plotpoint}}
\put(987.67,461){\rule{0.400pt}{0.482pt}}
\multiput(987.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(988.67,459){\rule{0.400pt}{0.482pt}}
\multiput(988.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(990,457.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,456.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.67,455){\rule{0.400pt}{0.482pt}}
\multiput(992.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(994,453.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,452.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(999.67,451){\rule{0.400pt}{0.482pt}}
\multiput(999.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1001,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,448.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996.0,453.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1006,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,449.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1019,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,448.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1024,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027,443.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.67,442){\rule{0.400pt}{0.482pt}}
\multiput(1027.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1029,440.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033,439.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1037,438.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1040,437.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,436.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1046,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052,434.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,433.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,432){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1047.0,436.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1056,430.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,429.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058,428.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,432.0){\usebox{\plotpoint}}
\put(1063,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1065,426.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,425.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,428.0){\usebox{\plotpoint}}
\put(1067.67,426){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1069,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067.0,426.0){\usebox{\plotpoint}}
\put(1072,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,426.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1082,425.67){\rule{0.482pt}{0.400pt}}
\multiput(1082.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,427.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1087,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,426.0){\usebox{\plotpoint}}
\put(1094,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096,422.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,426.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1098,421.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,423.0){\usebox{\plotpoint}}
\put(1101,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102,418.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.0,421.0){\usebox{\plotpoint}}
\put(1105,417.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1107,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,418.0){\usebox{\plotpoint}}
\put(1110,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,418.0){\usebox{\plotpoint}}
\put(1112.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114.0,418.0){\usebox{\plotpoint}}
\put(1115,417.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,419.0){\usebox{\plotpoint}}
\put(1118,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121,414.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,417.0){\usebox{\plotpoint}}
\put(1123.67,413){\rule{0.400pt}{0.482pt}}
\multiput(1123.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1125,411.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,410.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127,409.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1132,407.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1140,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,405.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,408.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1143,404.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,406.0){\usebox{\plotpoint}}
\put(1146,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1147,404){\usebox{\plotpoint}}
\put(1147,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1153,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.0,403.0){\usebox{\plotpoint}}
\put(1154.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,401.0){\usebox{\plotpoint}}
\put(1161,398.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,397.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,400.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1164,397){\usebox{\plotpoint}}
\put(1164,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,398.0){\usebox{\plotpoint}}
\put(1168,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,397.0){\usebox{\plotpoint}}
\put(1170,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,396.0){\usebox{\plotpoint}}
\put(1171,395){\usebox{\plotpoint}}
\put(1172,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.0,395.0){\usebox{\plotpoint}}
\put(1176,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177,393.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1178.0,393.0){\usebox{\plotpoint}}
\put(1180,391.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,390.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183.0,390.0){\usebox{\plotpoint}}
\put(1184,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,389.0){\usebox{\plotpoint}}
\put(1194,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,386.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1195.0,384.0){\usebox{\plotpoint}}
\put(1197,382.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1200,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,379.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,383.0){\usebox{\plotpoint}}
\put(1204,379.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1209.0,381.0){\usebox{\plotpoint}}
\put(1212,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1213,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,381.0){\usebox{\plotpoint}}
\put(1215,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,382.0){\usebox{\plotpoint}}
\put(1218,379.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1221,380){\usebox{\plotpoint}}
\put(1221,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224,377.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1225,378){\usebox{\plotpoint}}
\put(1229,377.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,377.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231,376.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,378.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1232.0,376.0){\usebox{\plotpoint}}
\put(1234,374.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1235,375){\usebox{\plotpoint}}
\put(1236,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,375.0){\usebox{\plotpoint}}
\put(1239,372.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240.0,373.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1245,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,372.0){\usebox{\plotpoint}}
\put(1248,369){\usebox{\plotpoint}}
\put(1248,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249,366.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250,366.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251,368){\usebox{\plotpoint}}
\put(1252,366.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,368.0){\usebox{\plotpoint}}
\put(1253.0,367.0){\usebox{\plotpoint}}
\put(1254.0,366.0){\usebox{\plotpoint}}
\put(1255,364.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256,364.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,366.0){\usebox{\plotpoint}}
\put(1257.0,365.0){\usebox{\plotpoint}}
\put(1265,363.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,365.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1266.0,364.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1271.0,363.0){\usebox{\plotpoint}}
\put(1271.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1273,361.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.0,362.0){\usebox{\plotpoint}}
\put(1277,361.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,363.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1278,359.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279,358.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,361.0){\usebox{\plotpoint}}
\put(1280.0,359.0){\usebox{\plotpoint}}
\put(1281.0,358.0){\usebox{\plotpoint}}
\put(1281.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283.0,357.0){\usebox{\plotpoint}}
\put(1286,355.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.0,357.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1291,354.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.0,356.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1292,355){\usebox{\plotpoint}}
\put(1292,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294,352.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293.0,354.0){\usebox{\plotpoint}}
\put(1295,353){\usebox{\plotpoint}}
\put(1295,351.67){\rule{0.241pt}{0.400pt}}
\multiput(1295.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1296.0,352.0){\usebox{\plotpoint}}
\put(1297.0,351.0){\usebox{\plotpoint}}
\put(1298,349.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,351.0){\usebox{\plotpoint}}
\put(1299,350){\usebox{\plotpoint}}
\put(1299.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,350.0){\usebox{\plotpoint}}
\put(1301.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303.0,350.0){\usebox{\plotpoint}}
\put(1303.0,350.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1307.0,349.0){\usebox{\plotpoint}}
\put(1308,347.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309,346.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,349.0){\usebox{\plotpoint}}
\put(1310,347){\usebox{\plotpoint}}
\put(1310.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1312.0,346.0){\usebox{\plotpoint}}
\put(1314,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1312.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.0,345.0){\usebox{\plotpoint}}
\put(1316,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,345.0){\usebox{\plotpoint}}
\put(1317,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,345.0){\usebox{\plotpoint}}
\put(1319,341.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,343.0){\usebox{\plotpoint}}
\put(1320.0,342.0){\usebox{\plotpoint}}
\put(1321,339.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321.0,341.0){\usebox{\plotpoint}}
\put(1322.0,340.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1329.0,339.0){\usebox{\plotpoint}}
\put(1330,338.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,339.0){\usebox{\plotpoint}}
\put(1331,337.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,339.0){\usebox{\plotpoint}}
\put(1332,335.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333,334.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,337.0){\usebox{\plotpoint}}
\put(1334,332.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335,332.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,334.0){\usebox{\plotpoint}}
\put(1336.0,333.0){\usebox{\plotpoint}}
\put(1338,331.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1339,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1340,331){\usebox{\plotpoint}}
\put(1340,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,331.0){\usebox{\plotpoint}}
\put(1341.0,331.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1346.0,330.0){\usebox{\plotpoint}}
\put(1347,328.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,330.0){\usebox{\plotpoint}}
\put(1348.0,328.0){\usebox{\plotpoint}}
\put(1349,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348.0,328.0){\usebox{\plotpoint}}
\put(1350,329){\usebox{\plotpoint}}
\put(1350.0,329.0){\usebox{\plotpoint}}
\put(1351.0,328.0){\usebox{\plotpoint}}
\put(1352,326.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351.0,328.0){\usebox{\plotpoint}}
\put(1353,327){\usebox{\plotpoint}}
\put(1354,326.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,327.0){\usebox{\plotpoint}}
\put(1355.0,328.0){\usebox{\plotpoint}}
\put(1357,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1358,328){\usebox{\plotpoint}}
\put(1358.0,328.0){\usebox{\plotpoint}}
\put(1359.0,327.0){\usebox{\plotpoint}}
\put(1359.0,327.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1362,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,326.0){\usebox{\plotpoint}}
\put(1363.0,327.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1367.0,327.0){\usebox{\plotpoint}}
\put(1367.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1370,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.0,327.0){\usebox{\plotpoint}}
\put(1371.0,325.0){\usebox{\plotpoint}}
\put(1371.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373,322.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,324.0){\usebox{\plotpoint}}
\put(1374,323){\usebox{\plotpoint}}
\put(1375,321.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,323.0){\usebox{\plotpoint}}
\put(1376,322){\usebox{\plotpoint}}
\put(1376,320.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377,321){\usebox{\plotpoint}}
\put(1377,319.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1381,319.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378.0,320.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1382.0,320.0){\usebox{\plotpoint}}
\put(1382.0,320.0){\usebox{\plotpoint}}
\put(1383.0,319.0){\usebox{\plotpoint}}
\put(1383.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1386.0,318.0){\usebox{\plotpoint}}
\put(1386.0,318.0){\usebox{\plotpoint}}
\put(1387.0,317.0){\usebox{\plotpoint}}
\put(1388,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,317.0){\usebox{\plotpoint}}
\put(1389,316){\usebox{\plotpoint}}
\put(1392,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,316.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1393,317){\usebox{\plotpoint}}
\put(1396,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393.0,317.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1397,316){\usebox{\plotpoint}}
\put(1398,314.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,316.0){\usebox{\plotpoint}}
\put(1399,315){\usebox{\plotpoint}}
\put(1399,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400.0,314.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1403.0,313.0){\usebox{\plotpoint}}
\put(1405,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1406.0,311.0){\usebox{\plotpoint}}
\put(1406.0,311.0){\usebox{\plotpoint}}
\put(1407.0,310.0){\usebox{\plotpoint}}
\put(1409,308.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1410.0,309.0){\usebox{\plotpoint}}
\put(1411,306.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1411.0,308.0){\usebox{\plotpoint}}
\put(1412,307){\usebox{\plotpoint}}
\put(1413,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.0,307.0){\usebox{\plotpoint}}
\put(1414,306){\usebox{\plotpoint}}
\put(1415,304.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414.0,306.0){\usebox{\plotpoint}}
\put(1416,305){\usebox{\plotpoint}}
\put(1416.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1418.0,305.0){\usebox{\plotpoint}}
\put(1418.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1420,304.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,305.0){\usebox{\plotpoint}}
\put(1421.0,306.0){\usebox{\plotpoint}}
\put(1422.0,305.0){\usebox{\plotpoint}}
\put(1422.0,305.0){\usebox{\plotpoint}}
\put(1422.67,304){\rule{0.400pt}{1.686pt}}
\multiput(1422.17,304.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1423.0,304.0){\usebox{\plotpoint}}
\put(1423.67,301){\rule{0.400pt}{2.168pt}}
\multiput(1423.17,305.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1424.0,310.0){\usebox{\plotpoint}}
\put(1425,301){\usebox{\plotpoint}}
\put(1425.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1426.67,302){\rule{0.400pt}{3.614pt}}
\multiput(1426.17,302.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1427.67,317){\rule{0.400pt}{2.409pt}}
\multiput(1427.17,317.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1427.0,301.0){\usebox{\plotpoint}}
\put(1428.67,296){\rule{0.400pt}{3.614pt}}
\multiput(1428.17,303.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1429.0,311.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1430,296){\usebox{\plotpoint}}
\put(1429.67,296){\rule{0.400pt}{1.204pt}}
\multiput(1429.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1431,301){\usebox{\plotpoint}}
\put(1430.67,293){\rule{0.400pt}{1.927pt}}
\multiput(1430.17,297.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1432,293){\usebox{\plotpoint}}
\put(1433,291.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1432.0,293.0){\usebox{\plotpoint}}
\put(1434,292){\usebox{\plotpoint}}
\put(1433.67,292){\rule{0.400pt}{7.709pt}}
\multiput(1433.17,292.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1434.67,349){\rule{0.400pt}{5.059pt}}
\multiput(1434.17,359.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1435.0,324.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1436,349){\usebox{\plotpoint}}
\end{picture}


==> sorjoh6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{$1$}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$2$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$3$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$4$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{$5$}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$6$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{$7$}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$8$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$9$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(346.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(546.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,68){\makebox(0,0){$10$}}
\put(639.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(839.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(839.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(891.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(891.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1017.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1017.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,68){\makebox(0,0){$100$}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1184.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1258.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1258.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1310.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1310.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1351.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1351.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(580,845){\makebox(0,0){$\swarrow$}}
\put(727,732){\makebox(0,0){$\swarrow$}}
\put(908,605){\makebox(0,0){$\swarrow$}}
\put(1073,398){\makebox(0,0){$\swarrow$}}
\put(1180,250){\makebox(0,0){$\swarrow$}}
\put(110,950){\makebox(0,0){Energy release rate}}
\put(828,0){\makebox(0,0){$\Delta = t^r_c - t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,770){\usebox{\plotpoint}}
\multiput(220.00,768.92)(4.977,-0.493){23}{\rule{3.977pt}{0.119pt}}
\multiput(220.00,769.17)(117.746,-13.000){2}{\rule{1.988pt}{0.400pt}}
\multiput(346.00,755.92)(1.700,-0.496){41}{\rule{1.445pt}{0.120pt}}
\multiput(346.00,756.17)(71.000,-22.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(420.00,733.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(420.00,734.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(472.58,725.00)(0.498,0.843){79}{\rule{0.120pt}{0.773pt}}
\multiput(471.17,725.00)(41.000,67.395){2}{\rule{0.400pt}{0.387pt}}
\multiput(513.00,794.58)(0.979,0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(513.00,793.17)(31.181,17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(546.58,808.51)(0.497,-0.625){53}{\rule{0.120pt}{0.600pt}}
\multiput(545.17,809.75)(28.000,-33.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(574.00,774.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(574.00,775.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(598.58,758.23)(0.496,-1.631){41}{\rule{0.120pt}{1.391pt}}
\multiput(597.17,761.11)(22.000,-68.113){2}{\rule{0.400pt}{0.695pt}}
\multiput(620.58,687.60)(0.495,-1.518){35}{\rule{0.119pt}{1.300pt}}
\multiput(619.17,690.30)(19.000,-54.302){2}{\rule{0.400pt}{0.650pt}}
\put(639,634.67){\rule{4.095pt}{0.400pt}}
\multiput(639.00,635.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(656.58,635.00)(0.494,1.201){29}{\rule{0.119pt}{1.050pt}}
\multiput(655.17,635.00)(16.000,35.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(672.58,673.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(671.17,673.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(687.58,686.26)(0.493,-2.875){23}{\rule{0.119pt}{2.346pt}}
\multiput(686.17,691.13)(13.000,-68.130){2}{\rule{0.400pt}{1.173pt}}
\multiput(700.58,613.01)(0.493,-2.955){23}{\rule{0.119pt}{2.408pt}}
\multiput(699.17,618.00)(13.000,-70.003){2}{\rule{0.400pt}{1.204pt}}
\multiput(713.00,548.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(713.00,547.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(724.58,552.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(723.17,552.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(735.58,564.09)(0.492,-2.005){19}{\rule{0.118pt}{1.664pt}}
\multiput(734.17,567.55)(11.000,-39.547){2}{\rule{0.400pt}{0.832pt}}
\multiput(746.58,521.28)(0.491,-1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(745.17,524.64)(10.000,-34.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(756.00,490.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(756.00,489.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(765.59,489.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(764.17,492.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(774.59,458.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(773.17,461.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(782.59,439.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(781.17,439.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(790.59,460.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(789.17,460.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(798.59,483.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(797.17,485.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(806.59,460.86)(0.485,-3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(805.17,465.93)(7.000,-35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(813.59,430.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(812.17,430.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(820.59,446.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(819.17,446.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(826.00,461.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(826.00,462.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(833.00,459.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(833.00,458.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(839.59,465.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(838.17,465.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(845.59,473.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(844.17,473.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(850,485.67){\rule{1.445pt}{0.400pt}}
\multiput(850.00,486.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(856.59,486.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(855.17,486.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(861.59,499.00)(0.482,3.926){9}{\rule{0.116pt}{3.033pt}}
\multiput(860.17,499.00)(6.000,37.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(867.59,543.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(866.17,543.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\put(872,564.17){\rule{1.100pt}{0.400pt}}
\multiput(872.00,565.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(877.59,559.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(876.17,561.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(882.60,540.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(881.17,546.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(886.59,526.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(885.17,526.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(891.00,537.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(891.00,536.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.60,527.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(895.17,534.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(900.60,492.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(899.17,499.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(904.60,454.57)(0.468,-5.891){5}{\rule{0.113pt}{4.200pt}}
\multiput(903.17,463.28)(4.000,-32.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(908.60,418.55)(0.468,-4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(907.17,424.77)(4.000,-22.773){2}{\rule{0.400pt}{1.500pt}}
\put(912,402.17){\rule{0.900pt}{0.400pt}}
\multiput(912.00,401.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.60,404.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(915.17,404.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(920.60,421.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(919.17,421.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(924.60,417.72)(0.468,-4.429){5}{\rule{0.113pt}{3.200pt}}
\multiput(923.17,424.36)(4.000,-24.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(928.60,396.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(927.17,398.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(932.61,392.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(931.17,392.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(935.00,428.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(935.00,429.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(939.61,418.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(938.17,422.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(942.00,412.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(942.00,413.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(946.61,402.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(945.17,406.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(949.61,386.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(948.17,391.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(952.61,369.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(951.17,373.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(955.60,357.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(954.17,360.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(959.61,330.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(958.17,339.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(962.61,302.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(961.17,309.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(965.61,292.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(964.17,292.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(968.61,304.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(967.17,304.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(971.61,304.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(970.17,308.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(974.61,288.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(973.17,293.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(977.17,282){\rule{0.400pt}{1.700pt}}
\multiput(976.17,282.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(979.61,290.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(978.17,290.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(982.61,291.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(981.17,292.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(985,289.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,289.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(988.17,282){\rule{0.400pt}{1.900pt}}
\multiput(987.17,287.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(990.61,272.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(989.17,277.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(993.17,258){\rule{0.400pt}{1.700pt}}
\multiput(992.17,262.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(995.61,258.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(994.17,258.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(998.17,277){\rule{0.400pt}{7.100pt}}
\multiput(997.17,277.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(1000.61,312.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(999.17,312.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1003,331.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1005.61,329.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1004.17,331.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1008.17,322){\rule{0.400pt}{1.100pt}}
\multiput(1007.17,324.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1010,320.67){\rule{0.723pt}{0.400pt}}
\multiput(1010.00,321.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1013.17,321){\rule{0.400pt}{0.900pt}}
\multiput(1012.17,321.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1015,325.17){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,324.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017.17,318){\rule{0.400pt}{1.900pt}}
\multiput(1016.17,323.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1019.61,304.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1018.17,311.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(1022.17,268){\rule{0.400pt}{5.500pt}}
\multiput(1021.17,283.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1024.17,255){\rule{0.400pt}{2.700pt}}
\multiput(1023.17,262.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1026.17,255){\rule{0.400pt}{3.500pt}}
\multiput(1025.17,255.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1028.17,272){\rule{0.400pt}{6.700pt}}
\multiput(1027.17,272.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1030.17,305){\rule{0.400pt}{2.300pt}}
\multiput(1029.17,305.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1032.17,316){\rule{0.400pt}{2.100pt}}
\multiput(1031.17,316.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1034.61,326.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1033.17,326.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(1037.17,352){\rule{0.400pt}{1.500pt}}
\multiput(1036.17,352.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1039.17,349){\rule{0.400pt}{2.100pt}}
\multiput(1038.17,354.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1041.17,349){\rule{0.400pt}{0.700pt}}
\multiput(1040.17,349.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1043.17,352){\rule{0.400pt}{2.100pt}}
\multiput(1042.17,352.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1044.67,347){\rule{0.400pt}{3.614pt}}
\multiput(1044.17,354.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1046.17,316){\rule{0.400pt}{6.300pt}}
\multiput(1045.17,333.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1048.17,301){\rule{0.400pt}{3.100pt}}
\multiput(1047.17,309.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1050.17,283){\rule{0.400pt}{3.700pt}}
\multiput(1049.17,293.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1052.17,252){\rule{0.400pt}{6.300pt}}
\multiput(1051.17,269.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1054.17,237){\rule{0.400pt}{3.100pt}}
\multiput(1053.17,245.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1058.17,222){\rule{0.400pt}{3.100pt}}
\multiput(1057.17,230.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1059.67,217){\rule{0.400pt}{1.204pt}}
\multiput(1059.17,219.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1061,216.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,216.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.17,209){\rule{0.400pt}{1.900pt}}
\multiput(1062.17,214.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1065.17,205){\rule{0.400pt}{0.900pt}}
\multiput(1064.17,207.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1066.67,205){\rule{0.400pt}{0.482pt}}
\multiput(1066.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.17,207){\rule{0.400pt}{0.700pt}}
\multiput(1067.17,207.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1070,209.67){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.17,212){\rule{0.400pt}{2.100pt}}
\multiput(1072.17,212.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1075.17,216){\rule{0.400pt}{1.300pt}}
\multiput(1074.17,219.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1076.67,206){\rule{0.400pt}{2.409pt}}
\multiput(1076.17,211.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1078,206.17){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.17,208){\rule{0.400pt}{0.900pt}}
\multiput(1079.17,208.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1081.67,212){\rule{0.400pt}{0.964pt}}
\multiput(1081.17,212.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1083,215.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084.67,212){\rule{0.400pt}{1.204pt}}
\multiput(1084.17,214.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1086.17,203){\rule{0.400pt}{1.900pt}}
\multiput(1085.17,208.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1087.67,192){\rule{0.400pt}{2.650pt}}
\multiput(1087.17,197.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1089.17,185){\rule{0.400pt}{1.500pt}}
\multiput(1088.17,188.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1091,184.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092,184.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093.67,182){\rule{0.400pt}{0.723pt}}
\multiput(1093.17,183.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1095.17,179){\rule{0.400pt}{0.700pt}}
\multiput(1094.17,180.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1097,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098,177.67){\rule{0.482pt}{0.400pt}}
\multiput(1098.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099.67,179){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,179.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1101,181.17){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102.67,183){\rule{0.400pt}{1.204pt}}
\multiput(1102.17,183.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1103.67,188){\rule{0.400pt}{1.204pt}}
\multiput(1103.17,188.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1105,193.17){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,192.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1106.67,191){\rule{0.400pt}{0.964pt}}
\multiput(1106.17,193.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1108.17,185){\rule{0.400pt}{1.300pt}}
\multiput(1107.17,188.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1110,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,183.17){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.67,180){\rule{0.400pt}{0.482pt}}
\multiput(1114.17,181.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1116.17,176){\rule{0.400pt}{0.900pt}}
\multiput(1115.17,178.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1117.67,176){\rule{0.400pt}{0.482pt}}
\multiput(1117.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1118.67,178){\rule{0.400pt}{0.723pt}}
\multiput(1118.17,178.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1120,180.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1121.67,179){\rule{0.400pt}{0.723pt}}
\multiput(1121.17,180.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1122.67,177){\rule{0.400pt}{0.482pt}}
\multiput(1122.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125,176.67){\rule{0.482pt}{0.400pt}}
\multiput(1125.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126.67,175){\rule{0.400pt}{0.723pt}}
\multiput(1126.17,176.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1127.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1127.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1128.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1128.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1129.67,182){\rule{0.400pt}{0.482pt}}
\multiput(1129.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1131,182.17){\rule{0.482pt}{0.400pt}}
\multiput(1131.00,181.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1133,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.67,181){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,182.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1134.67,181){\rule{0.400pt}{0.723pt}}
\multiput(1134.17,181.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1124.0,177.0){\usebox{\plotpoint}}
\put(1137.17,184){\rule{0.400pt}{0.700pt}}
\multiput(1136.17,184.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1138.67,183){\rule{0.400pt}{0.964pt}}
\multiput(1138.17,185.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1139.67,175){\rule{0.400pt}{1.927pt}}
\multiput(1139.17,179.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1140.67,175){\rule{0.400pt}{1.686pt}}
\multiput(1140.17,175.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1141.67,182){\rule{0.400pt}{1.445pt}}
\multiput(1141.17,182.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1142.67,188){\rule{0.400pt}{1.686pt}}
\multiput(1142.17,188.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1143.67,195){\rule{0.400pt}{1.204pt}}
\multiput(1143.17,195.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1145,198.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146.67,199){\rule{0.400pt}{0.723pt}}
\multiput(1146.17,199.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1147.67,202){\rule{0.400pt}{0.723pt}}
\multiput(1147.17,202.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1149,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.67,204){\rule{0.400pt}{0.482pt}}
\multiput(1149.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1150.67,197){\rule{0.400pt}{1.686pt}}
\multiput(1150.17,200.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1151.67,192){\rule{0.400pt}{1.204pt}}
\multiput(1151.17,194.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1152.67,186){\rule{0.400pt}{1.445pt}}
\multiput(1152.17,189.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1153.67,179){\rule{0.400pt}{1.686pt}}
\multiput(1153.17,182.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1154.67,176){\rule{0.400pt}{0.723pt}}
\multiput(1154.17,177.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1155.67,171){\rule{0.400pt}{1.204pt}}
\multiput(1155.17,173.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1156.67,163){\rule{0.400pt}{1.927pt}}
\multiput(1156.17,167.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1158.17,159){\rule{0.400pt}{0.900pt}}
\multiput(1157.17,161.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1159.67,159){\rule{0.400pt}{0.482pt}}
\multiput(1159.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1161,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.67,159){\rule{0.400pt}{0.482pt}}
\multiput(1162.17,160.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1164,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.67,154){\rule{0.400pt}{0.723pt}}
\multiput(1165.17,155.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1166.67,151){\rule{0.400pt}{0.723pt}}
\multiput(1166.17,152.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1136.0,184.0){\usebox{\plotpoint}}
\put(1169,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,151.0){\usebox{\plotpoint}}
\put(1172,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.67,151){\rule{0.400pt}{0.482pt}}
\multiput(1172.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1170.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1174,153){\usebox{\plotpoint}}
\put(1173.67,153){\rule{0.400pt}{0.723pt}}
\multiput(1173.17,153.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1174.67,156){\rule{0.400pt}{0.964pt}}
\multiput(1174.17,156.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1175.67,160){\rule{0.400pt}{0.723pt}}
\multiput(1175.17,160.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1176.67,161){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1178,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.67,158){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1179.67,156){\rule{0.400pt}{0.482pt}}
\multiput(1179.17,157.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1180.67,154){\rule{0.400pt}{0.482pt}}
\multiput(1180.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1182,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.67,152){\rule{0.400pt}{0.482pt}}
\multiput(1183.17,153.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1184.67,150){\rule{0.400pt}{0.482pt}}
\multiput(1184.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1186,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187,151){\usebox{\plotpoint}}
\put(1187,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.67,152){\rule{0.400pt}{0.723pt}}
\multiput(1187.17,152.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1190.67,153){\rule{0.400pt}{0.482pt}}
\multiput(1190.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1192,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.67,149){\rule{0.400pt}{0.723pt}}
\multiput(1192.17,150.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1189.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193.67,147){\rule{0.400pt}{0.723pt}}
\multiput(1193.17,147.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1195,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.67,147){\rule{0.400pt}{0.964pt}}
\multiput(1195.17,149.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1197,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1199,147){\usebox{\plotpoint}}
\put(1199.67,147){\rule{0.400pt}{0.482pt}}
\multiput(1199.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1199.0,147.0){\usebox{\plotpoint}}
\put(1201.67,146){\rule{0.400pt}{0.723pt}}
\multiput(1201.17,147.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1201.0,149.0){\usebox{\plotpoint}}
\put(1203.0,146.0){\usebox{\plotpoint}}
\put(1204,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204.67,144){\rule{0.400pt}{0.482pt}}
\multiput(1204.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1204.0,146.0){\usebox{\plotpoint}}
\put(1207,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.0,144.0){\usebox{\plotpoint}}
\put(1208,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1213,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.67,139){\rule{0.400pt}{0.482pt}}
\multiput(1213.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1211.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.67,140){\rule{0.400pt}{0.482pt}}
\multiput(1215.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1216.67,138){\rule{0.400pt}{0.482pt}}
\multiput(1216.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1215.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1218,138){\usebox{\plotpoint}}
\put(1219,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1218.0,138.0){\usebox{\plotpoint}}
\put(1220.0,139.0){\usebox{\plotpoint}}
\put(1221,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.67,135){\rule{0.400pt}{0.482pt}}
\multiput(1221.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1221.0,138.0){\usebox{\plotpoint}}
\put(1225,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1226.0,134.0){\usebox{\plotpoint}}
\put(1226.67,136){\rule{0.400pt}{0.723pt}}
\multiput(1226.17,136.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1227.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1230,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1232.0,141.0){\usebox{\plotpoint}}
\put(1232.67,139){\rule{0.400pt}{0.723pt}}
\multiput(1232.17,140.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1232.0,142.0){\usebox{\plotpoint}}
\put(1234,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,138.0){\usebox{\plotpoint}}
\put(1236,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1238.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1238.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,133.0){\usebox{\plotpoint}}
\put(1242,131){\usebox{\plotpoint}}
\put(1243,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242.0,131.0){\usebox{\plotpoint}}
\put(1244,132){\usebox{\plotpoint}}
\put(1244,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246,130){\usebox{\plotpoint}}
\put(1246,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,131.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1249.67,132){\rule{0.400pt}{0.482pt}}
\multiput(1249.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1250.0,131.0){\usebox{\plotpoint}}
\put(1251.0,134.0){\usebox{\plotpoint}}
\put(1251.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1253,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,135.0){\usebox{\plotpoint}}
\put(1254.0,137.0){\usebox{\plotpoint}}
\put(1254.67,134){\rule{0.400pt}{0.482pt}}
\multiput(1254.17,135.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1255.0,136.0){\usebox{\plotpoint}}
\put(1256,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,133.0){\usebox{\plotpoint}}
\put(1257.67,128){\rule{0.400pt}{0.482pt}}
\multiput(1257.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1258.0,130.0){\usebox{\plotpoint}}
\put(1259.0,127.0){\usebox{\plotpoint}}
\put(1260,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,127.0){\usebox{\plotpoint}}
\put(1261,126){\usebox{\plotpoint}}
\put(1261.0,126.0){\usebox{\plotpoint}}
\put(1262,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,126.0){\usebox{\plotpoint}}
\put(1264,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,128.0){\usebox{\plotpoint}}
\put(1265,129){\usebox{\plotpoint}}
\put(1265,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266,130){\usebox{\plotpoint}}
\put(1267,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,130.0){\usebox{\plotpoint}}
\put(1268.0,128.0){\usebox{\plotpoint}}
\put(1268.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1272.0,127.0){\usebox{\plotpoint}}
\put(1272.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1274.0,127.0){\usebox{\plotpoint}}
\put(1274.0,128.0){\usebox{\plotpoint}}
\put(1275.0,127.0){\usebox{\plotpoint}}
\put(1275.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1277,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,127.0){\usebox{\plotpoint}}
\put(1278.0,127.0){\usebox{\plotpoint}}
\put(1278.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1280.0,128.0){\usebox{\plotpoint}}
\put(1280.0,129.0){\usebox{\plotpoint}}
\put(1281,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281.0,129.0){\usebox{\plotpoint}}
\put(1282,131){\usebox{\plotpoint}}
\put(1282.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283.67,128){\rule{0.400pt}{0.482pt}}
\multiput(1283.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1284.0,130.0){\usebox{\plotpoint}}
\put(1285,128){\usebox{\plotpoint}}
\put(1285,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1287.0,123.0){\usebox{\plotpoint}}
\put(1291,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1292,124){\usebox{\plotpoint}}
\put(1294,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1295.0,124.0){\usebox{\plotpoint}}
\put(1298,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299,123){\usebox{\plotpoint}}
\put(1299,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1300.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302.0,126.0){\usebox{\plotpoint}}
\put(1302.0,127.0){\usebox{\plotpoint}}
\put(1303,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,126.0){\usebox{\plotpoint}}
\put(1304,125){\usebox{\plotpoint}}
\put(1304,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305,124){\usebox{\plotpoint}}
\put(1305,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306,123){\usebox{\plotpoint}}
\put(1306,121.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307,122){\usebox{\plotpoint}}
\put(1307,120.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308,121){\usebox{\plotpoint}}
\put(1308.0,121.0){\usebox{\plotpoint}}
\put(1309.0,121.0){\usebox{\plotpoint}}
\put(1310,121.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309.0,122.0){\usebox{\plotpoint}}
\put(1311,123){\usebox{\plotpoint}}
\put(1311.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,122.0){\usebox{\plotpoint}}
\put(1313.0,122.0){\usebox{\plotpoint}}
\put(1314.0,122.0){\usebox{\plotpoint}}
\put(1314.0,123.0){\usebox{\plotpoint}}
\put(1315.0,123.0){\usebox{\plotpoint}}
\put(1315.0,124.0){\usebox{\plotpoint}}
\put(1316.0,123.0){\usebox{\plotpoint}}
\put(1316.0,123.0){\usebox{\plotpoint}}
\put(1317,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,123.0){\usebox{\plotpoint}}
\put(1318,123){\usebox{\plotpoint}}
\put(1318.0,123.0){\usebox{\plotpoint}}
\put(1319,121.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,122.0){\usebox{\plotpoint}}
\put(1320,123){\usebox{\plotpoint}}
\put(1321,121.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,123.0){\usebox{\plotpoint}}
\put(1322,122){\usebox{\plotpoint}}
\put(1323,120.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,122.0){\usebox{\plotpoint}}
\put(1324,121){\usebox{\plotpoint}}
\put(1324.0,121.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326,120.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.0,121.0){\usebox{\plotpoint}}
\put(1327,121){\usebox{\plotpoint}}
\put(1327.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1330.0,120.0){\usebox{\plotpoint}}
\put(1332,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333,119){\usebox{\plotpoint}}
\put(1333.0,119.0){\usebox{\plotpoint}}
\put(1333.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1337,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,119.0){\usebox{\plotpoint}}
\put(1338.0,119.0){\usebox{\plotpoint}}
\put(1339,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,119.0){\usebox{\plotpoint}}
\put(1340,120){\usebox{\plotpoint}}
\put(1340,120){\usebox{\plotpoint}}
\put(1340.0,120.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1343.0,119.0){\usebox{\plotpoint}}
\put(1348,117.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,119.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1349,118){\usebox{\plotpoint}}
\put(1349.0,118.0){\usebox{\plotpoint}}
\put(1350,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,119.0){\usebox{\plotpoint}}
\put(1351,120){\usebox{\plotpoint}}
\put(1351,120){\usebox{\plotpoint}}
\put(1353,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1354,119){\usebox{\plotpoint}}
\put(1354,119){\usebox{\plotpoint}}
\put(1357,117.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1358,118){\usebox{\plotpoint}}
\put(1358,118){\usebox{\plotpoint}}
\put(1358.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1361.0,118.0){\usebox{\plotpoint}}
\put(1361.0,119.0){\usebox{\plotpoint}}
\put(1362.0,118.0){\usebox{\plotpoint}}
\put(1362.0,118.0){\usebox{\plotpoint}}
\put(1363,117.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,118.0){\usebox{\plotpoint}}
\put(1364,118){\usebox{\plotpoint}}
\put(1364.0,118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1373,116.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,117.0){\usebox{\plotpoint}}
\put(1374,118){\usebox{\plotpoint}}
\put(1374,118){\usebox{\plotpoint}}
\put(1374.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1377.0,117.0){\usebox{\plotpoint}}
\put(1377.0,117.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1380.0,117.0){\usebox{\plotpoint}}
\put(1380.0,118.0){\usebox{\plotpoint}}
\put(1381.0,117.0){\usebox{\plotpoint}}
\put(1381.0,117.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1391,115.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391.0,116.0){\usebox{\plotpoint}}
\put(1392,117){\usebox{\plotpoint}}
\put(1392,117){\usebox{\plotpoint}}
\put(1394,115.67){\rule{0.241pt}{0.400pt}}
\multiput(1394.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1395,116){\usebox{\plotpoint}}
\put(1395,116){\usebox{\plotpoint}}
\put(1395,116){\usebox{\plotpoint}}
\put(1395.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1397.0,116.0){\usebox{\plotpoint}}
\put(1397.0,116.0){\usebox{\plotpoint}}
\put(1399,115.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1400.0,116.0){\usebox{\plotpoint}}
\put(1400.0,116.0){\usebox{\plotpoint}}
\put(1400.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1402.0,116.0){\usebox{\plotpoint}}
\put(1402.0,116.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1424.0,115.0){\usebox{\plotpoint}}
\put(1424.0,115.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1427,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,115.0){\usebox{\plotpoint}}
\put(1428.0,115.0){\usebox{\plotpoint}}
\put(1428.0,116.0){\usebox{\plotpoint}}
\put(1429.0,115.0){\usebox{\plotpoint}}
\put(1429.0,115.0){\usebox{\plotpoint}}
\put(1430.0,115.0){\usebox{\plotpoint}}
\put(1430.0,115.0){\usebox{\plotpoint}}
\put(1430.0,115.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(220,770){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(346,757){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(420,735){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(472,725){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(513,794){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(546,811){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(574,776){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(598,764){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(620,693){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(639,636){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(656,635){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(672,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(687,696){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(700,623){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(713,548){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(724,552){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(735,571){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(746,528){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(756,490){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(765,496){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(774,464){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(782,439){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(790,460){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(798,487){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(806,471){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(813,430){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(820,446){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(826,463){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(833,459){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(839,465){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(845,473){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(850,487){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(856,486){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(861,499){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(867,543){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(872,566){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(877,564){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(882,552){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(886,526){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(891,537){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(896,542){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(900,507){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(904,472){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(908,431){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(912,402){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(916,404){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(920,421){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(924,431){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(928,400){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(932,392){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(935,430){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(939,426){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(942,414){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(946,411){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(949,397){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(952,378){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(955,364){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(959,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(962,316){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(965,292){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(968,304){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(971,313){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(974,298){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(977,282){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(979,290){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(982,294){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(985,290){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(988,291){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(990,282){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(993,266){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(995,258){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(998,277){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1000,312){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1003,332){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1005,333){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1008,327){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1010,322){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1013,321){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1015,325){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1017,327){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1019,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1022,295){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1024,268){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1026,255){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1028,272){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1030,305){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1032,316){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1034,326){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1037,352){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1039,359){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1041,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1043,352){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1045,362){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1046,347){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1048,316){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1050,301){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1052,283){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1054,252){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1056,237){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1058,237){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1060,222){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1061,217){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1063,218){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1065,209){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1067,205){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1068,207){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1070,210){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1072,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1073,212){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1075,222){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1077,216){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1078,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1080,208){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1082,212){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1083,216){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1085,217){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1086,212){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1088,203){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1089,192){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1091,185){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1092,186){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1094,185){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1095,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1097,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1098,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1100,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1101,181){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1103,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1104,188){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1105,193){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1107,195){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1108,191){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1110,185){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1111,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1112,185){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1114,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1115,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1116,180){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1118,176){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1119,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1120,181){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1122,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1123,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1124,177){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1125,177){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1127,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1128,175){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1129,180){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1130,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1131,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1133,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1134,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1135,181){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1136,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1137,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1139,187){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1140,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1141,175){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1142,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1143,188){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1144,195){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1145,200){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1147,199){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1148,202){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1149,205){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1150,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1151,204){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1152,197){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1153,192){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1154,186){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1155,179){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1156,176){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1157,171){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1158,163){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1160,159){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1161,161){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1162,162){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1163,161){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1164,159){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1165,158){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1166,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1167,154){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1168,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1169,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1170,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1171,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1172,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1173,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1174,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1174,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1175,156){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1176,160){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1177,163){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1178,161){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1179,160){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1180,158){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1181,156){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1182,154){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1183,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1184,154){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1185,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1186,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1187,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1187,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1188,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1189,155){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1190,155){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1191,155){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1192,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1193,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1194,149){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1194,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1195,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1196,151){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1197,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1198,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1199,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1199,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1200,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1201,149){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1202,149){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1203,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1204,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1204,147){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1205,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1206,144){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1207,144){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1208,145){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1208,143){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1209,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1210,143){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1211,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1212,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1212,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1213,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1214,141){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1215,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1215,141){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1216,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1217,140){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1218,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1218,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1219,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1220,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1221,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1221,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1222,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1223,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1224,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1224,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1225,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1226,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1227,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1227,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1228,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1229,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1229,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1230,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1231,140){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1232,141){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1232,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1233,142){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1234,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1234,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1235,139){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1236,140){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1236,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1237,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1238,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1238,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1239,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1240,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1240,133){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1241,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1242,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1242,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1243,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1244,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1244,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1245,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1246,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1246,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1247,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1248,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1248,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1249,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1250,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1250,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1251,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1251,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1252,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1253,135){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1253,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1254,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1255,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1255,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1256,134){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1256,133){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1257,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1258,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1258,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1259,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1259,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1260,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1261,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1261,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1262,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1262,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1263,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1264,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1264,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1265,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1265,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1266,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1266,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1267,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1268,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1268,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1269,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1269,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1270,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1270,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1271,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1272,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1272,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1273,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1273,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1274,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1274,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1275,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1275,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1276,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1277,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1277,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1278,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1278,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1279,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1279,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1280,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1280,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1281,129){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1281,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1282,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1282,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1283,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1284,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1284,130){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1285,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1285,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1286,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1286,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1287,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1287,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1288,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1288,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1289,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1289,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1290,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1290,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1291,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1291,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1292,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1292,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1293,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1293,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1294,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1294,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1295,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1295,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1296,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1296,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1297,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1297,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1298,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1298,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1299,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1299,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1300,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1300,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1301,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1301,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1302,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1302,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1302,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1303,127){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1303,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1304,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1304,125){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1305,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1305,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1306,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1306,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1307,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1307,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1308,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1308,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1309,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1309,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1309,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1310,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1310,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1311,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1311,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1312,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1312,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1313,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1313,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1314,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1314,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1314,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1315,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1315,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1316,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1316,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1317,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1317,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1317,124){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1318,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1318,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1319,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1319,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1320,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1320,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1321,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1321,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1321,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1322,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1322,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1323,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1323,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1323,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1324,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1324,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1325,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1325,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1326,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1326,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1326,122){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1327,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1327,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1328,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1328,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1328,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1329,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1329,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1330,121){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1330,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1331,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1331,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1331,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1332,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1332,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1333,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1333,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1333,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1334,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1334,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1335,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1335,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1335,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1336,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1336,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1337,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1337,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1337,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1338,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1338,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1338,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1339,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1339,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1340,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1340,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1340,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1341,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1341,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1342,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1342,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1342,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1343,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1343,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1343,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1344,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1344,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1345,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1345,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1345,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1346,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1346,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1346,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1347,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1347,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1348,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1348,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1348,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1349,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1349,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1349,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1350,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1350,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1351,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1351,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1351,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1352,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1352,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1352,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1353,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1353,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1353,120){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1354,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1354,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1354,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1355,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1355,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1356,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1356,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1356,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1357,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1357,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1357,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1358,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1358,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1358,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1359,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1359,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1359,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1360,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1360,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1360,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1361,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1361,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1361,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1362,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1362,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1362,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1363,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1363,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1363,119){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1364,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1364,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1365,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1365,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1365,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1366,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1366,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1366,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1367,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1367,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1367,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1368,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1368,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1368,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1368,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1369,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1369,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1369,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1370,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1371,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1371,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1371,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1372,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1372,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1372,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1373,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1373,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1373,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1374,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1374,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1374,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1375,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1375,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1375,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1376,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1376,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1376,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1377,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1377,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1377,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1378,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1378,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1378,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1378,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1379,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1379,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1379,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1380,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1380,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1380,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1381,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1381,118){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1381,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1382,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1382,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1382,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1382,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1383,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1383,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1383,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1384,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1384,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1384,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1385,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1385,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1385,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1385,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1386,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1386,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1386,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1387,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1387,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1387,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1388,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1388,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1388,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1388,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1389,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1389,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1389,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1390,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1390,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1390,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1391,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1391,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1391,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1391,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1392,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1392,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1392,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1393,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1393,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1393,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1393,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1394,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1394,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1394,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1395,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1395,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1395,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1395,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1396,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1396,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1396,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1397,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1397,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1397,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1397,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1398,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1398,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1398,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1399,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1399,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1399,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1399,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1400,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1400,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1400,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1400,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1401,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1401,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1401,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1402,117){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1402,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1402,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1402,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1403,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1403,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1403,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1403,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1404,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1404,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1404,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1405,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1405,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1405,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1405,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1406,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1406,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1406,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1406,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1407,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1407,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1407,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1408,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1408,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1408,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1408,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1409,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1409,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1409,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1409,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1410,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1410,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1410,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1410,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1411,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1411,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1411,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1411,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1412,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1412,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1412,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1412,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1413,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1413,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1413,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1414,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1414,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1414,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1414,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1415,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1415,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1415,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1415,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1416,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1416,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1416,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1416,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1417,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1417,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1417,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1417,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1418,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1418,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1418,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1418,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1419,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1419,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1419,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1419,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1420,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1420,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1420,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1420,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1421,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1421,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1421,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1421,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1422,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1422,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1422,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1422,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1423,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1423,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1423,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1423,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1424,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1424,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1424,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1424,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1425,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1425,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1425,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1425,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1425,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1426,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1426,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1426,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1426,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1427,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1427,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1427,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1427,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1428,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1428,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1428,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1428,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1429,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1429,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1429,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1429,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1430,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1430,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1430,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1430,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1430,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1431,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1431,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1431,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1431,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1432,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1432,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1432,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1432,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1433,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1433,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1433,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1433,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1433,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1434,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1434,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1434,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1434,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1435,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1435,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1435,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1435,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1436,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1436,115){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1436,116){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1436.0,115.0){\usebox{\plotpoint}}
\end{picture}

